Sum Rate Maximization in the Constant Envelope MIMO Downlink with the RZF Precoder

Feeding power amplifiers (PAs) with constant envelope (CE) signals is an effective way to reduce the power consumption in massive multiple-input-multiple-output (MIMO) systems. The nonlinear distortion caused by CE signaling must be mitigated by means of signal processing to improve the achievable sum rates. To this purpose, many linear and nonlinear precoding techniques have been developed for the CE MIMO downlink. The vast majority of these CE precoding techniques do not include a power allocation scheme, which is indispensable to achieve adequate performances in the downlink with channel gain imbalances between users. In this paper, we present two algorithms to produce a power allocation scheme for regularized zero-forcing (RZF) precoding in CE MIMO downlink. Both techniques are based on transforming the CE quantized MIMO downlink to an approximately equivalent system of parallel single-input-single-output (SISO) channels. The first technique is proven to solve the sum rate maximization problem in the approximate system optimally, whereas the second technique obtains the local maximum with lower complexity. We also extend another state-of-the-art quantization aware sum rate maximization algorithm with linear precoding to the CE downlink. Numerical results illustrate significant gains for the performance of the RZF precoder when the CE quantization is taken into account in a power allocation. Another key numerical result is that the proposed RZF techniques achieve almost the identical performance so that the one with lower computational complexity is chosen as the main method. Results also show that the proposed RZF precoding schemes perform at least as good as the state-of-the-art method with an advantage that the main RZF method has significantly lower computational complexity than the state-of-the-art.

==> newplots/16QAM_Q_4_aware_ignorant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate   (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0341418492547789\\
92	0.0453449198043537\\
94	0.0597184489325266\\
96	0.077883283200423\\
98	0.100694726603834\\
100	0.128247528723404\\
102	0.16188586897149\\
104	0.202532580753485\\
106	0.251304757421788\\
108	0.3100762997751\\
110	0.378955965282325\\
112	0.459119928285535\\
114	0.549893498385198\\
116	0.652911729067154\\
118	0.768736759201884\\
120	0.896964906819395\\
122	1.03630265178006\\
124	1.18415901087753\\
126	1.34156531085247\\
128	1.50564513363647\\
130	1.67411600160874\\
132	1.84353421146605\\
134	2.01252324977687\\
136	2.17744374966626\\
138	2.33538799987307\\
140	2.48470591821649\\
142	2.62247069837842\\
144	2.74598491154772\\
146	2.85497382506171\\
148	2.95033257544991\\
150	3.02956704834363\\
152	3.09490278791486\\
154	3.14787075366587\\
156	3.18797897558545\\
158	3.21872361752159\\
160	3.24145648269399\\
162	3.25868958455447\\
164	3.27090360250925\\
166	3.27948438969574\\
168	3.28544556892406\\
170	3.28954604306512\\
172	3.29251972954515\\
174	3.29502106482179\\
176	3.29615792007371\\
178	3.29642285037031\\
180	3.2967834768626\\
182	3.29768450797459\\
184	3.29720823290197\\
186	3.297455975493\\
188	3.29823072858678\\
190	3.29812549721018\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0342587717268177\\
92	0.0459642936332563\\
94	0.0606588304800265\\
96	0.0791237417186657\\
98	0.102126983543171\\
100	0.130013189106435\\
102	0.164207232247147\\
104	0.204623210249987\\
106	0.253610711865468\\
108	0.310977721607234\\
110	0.376861565206465\\
112	0.452140319546964\\
114	0.537792582626743\\
116	0.63256027728622\\
118	0.736658105389035\\
120	0.849106899573661\\
122	0.969158249482607\\
124	1.09474545522357\\
126	1.22312626719952\\
128	1.35000042665749\\
130	1.47346938480309\\
132	1.59065219497424\\
134	1.69440121719554\\
136	1.7835928729554\\
138	1.85391672943508\\
140	1.9039710324822\\
142	1.93514230312575\\
144	1.95074706557126\\
146	1.96027239418449\\
148	1.9734041862543\\
150	2.00181333341952\\
152	2.08770843031995\\
154	2.18962260911933\\
156	2.35975607611245\\
158	2.54453926813924\\
160	2.74063312210086\\
162	2.91756297569118\\
164	3.04886471553092\\
166	3.14165817441444\\
168	3.19245171804012\\
170	3.22595583786166\\
172	3.25057601733098\\
174	3.2727719601658\\
176	3.28716063301188\\
178	3.28730858378642\\
180	3.28849239351502\\
182	3.28840234780412\\
184	3.28847241810785\\
186	3.29111643753155\\
188	3.29074546129846\\
190	3.29111954606312\\
};
\addlegendentry{QI-RZF}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0551889685464671\\
92	0.0731497111752915\\
94	0.0955628546277978\\
96	0.123283833801368\\
98	0.157452685585472\\
100	0.197753766501579\\
102	0.245735164463826\\
104	0.302262592404038\\
106	0.368698832727711\\
108	0.44552839031054\\
110	0.534799175171107\\
112	0.637716662964701\\
114	0.755082120692045\\
116	0.88843488846713\\
118	1.0382836527314\\
120	1.20595487313984\\
122	1.39057731714251\\
124	1.59133356810894\\
126	1.80649077335292\\
128	2.03359747439612\\
130	2.27061373068445\\
132	2.51260992677497\\
134	2.75300495423621\\
136	2.98596036617002\\
138	3.20365065951474\\
140	3.40047025542977\\
142	3.56939289636188\\
144	3.70646253587387\\
146	3.81116475991268\\
148	3.88595563815001\\
150	3.9347653125381\\
152	3.96446390742295\\
154	3.98147732468733\\
156	3.99029240055429\\
158	3.99497989180948\\
160	3.99728031686701\\
162	3.99858964553066\\
164	3.99931780613002\\
166	3.99958435573672\\
168	3.999759798531\\
170	3.99983988427458\\
};
\addlegendentry{RZF inf. res.}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.021549060890055\\
92	0.0284396289332202\\
94	0.0369876481961939\\
96	0.0475306033142686\\
98	0.0614089757992916\\
100	0.0784651500876793\\
102	0.0991521343500694\\
104	0.124697458011681\\
106	0.1547690437937\\
108	0.189759329032042\\
110	0.229870745831315\\
112	0.275622274803278\\
114	0.326796550946628\\
116	0.383572350968459\\
118	0.445911279476006\\
120	0.513540033614516\\
122	0.585808841244352\\
124	0.662006360022112\\
126	0.740989645963296\\
128	0.821696561179494\\
130	0.902748382528876\\
132	0.983584927730271\\
134	1.06175085864895\\
136	1.13698248768885\\
138	1.20810090994287\\
140	1.27453125713604\\
142	1.33560261229743\\
144	1.3905016332965\\
146	1.4390548343356\\
148	1.48194520578175\\
150	1.51921523816806\\
152	1.55082253503047\\
154	1.57839058442049\\
156	1.60121360471177\\
158	1.61981244835986\\
160	1.63443067234286\\
162	1.64552103405895\\
164	1.6542055825373\\
166	1.66068563270027\\
168	1.66518796590193\\
170	1.6686380269783\\
172	1.67118175564077\\
174	1.67293268810518\\
176	1.67405014844312\\
178	1.67456991254401\\
180	1.67503775250432\\
182	1.6755422013093\\
184	1.67577642745973\\
186	1.6758510012245\\
188	1.67577042729889\\
190	1.67593266359613\\
};



\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0219281747991767\\
92	0.0289549662384033\\
94	0.0377328192858572\\
96	0.0491412402692412\\
98	0.0632034329122297\\
100	0.080342473493433\\
102	0.101541970063765\\
104	0.126231262046146\\
106	0.155394149292426\\
108	0.188837206791227\\
110	0.226828102880906\\
112	0.269829159935996\\
114	0.317386079971411\\
116	0.369415221723039\\
118	0.425718289845575\\
120	0.485563106829154\\
122	0.547762783407466\\
124	0.611864151362539\\
126	0.676234691494491\\
128	0.73998699293239\\
130	0.800409859546394\\
132	0.855813629563464\\
134	0.905508214906432\\
136	0.947781604452415\\
138	0.981101565160332\\
140	1.0043070422938\\
142	1.01714097014203\\
144	1.02015456974013\\
146	1.01447906230718\\
148	1.00250374932762\\
150	0.9813854193234\\
152	0.95190500804391\\
154	0.915427997127021\\
156	0.876172898326147\\
158	0.839348941106642\\
160	0.807854228719632\\
162	0.787050213088209\\
164	0.796409241800764\\
166	0.874006726308076\\
168	1.00000257331555\\
170	1.15719117608093\\
172	1.28001236043895\\
174	1.35719103304391\\
176	1.41130614728331\\
178	1.4366450270051\\
180	1.44832253185419\\
182	1.45281739891897\\
184	1.45522826286546\\
186	1.45505239414125\\
188	1.45522788429779\\
190	1.45494689115991\\
};



\addplot [color=mycolor4, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0343370245222867\\
92	0.044685293540849\\
94	0.0574829508829734\\
96	0.0731322285305782\\
98	0.0921631813890758\\
100	0.115303648683831\\
102	0.14295187465902\\
104	0.176024244509193\\
106	0.215573164760172\\
108	0.262277771513855\\
110	0.316997921073645\\
112	0.380527732284877\\
114	0.453863295771166\\
116	0.538689715797331\\
118	0.634912607023399\\
120	0.744212988030708\\
122	0.866723101318504\\
124	1.00312986744162\\
126	1.15430556622298\\
128	1.31990843000335\\
130	1.49843566550812\\
132	1.68908793327421\\
134	1.89140107720239\\
136	2.10353329364587\\
138	2.32215742555901\\
140	2.54437914718735\\
142	2.76674826671189\\
144	2.9843894692167\\
146	3.19283952452629\\
148	3.38753946025374\\
150	3.56011040185669\\
152	3.70516506989238\\
154	3.81793312347534\\
156	3.89776425366079\\
158	3.94864755117191\\
160	3.97676661087364\\
162	3.99032201081767\\
164	3.99616197229522\\
166	3.99836933155171\\
168	3.99898894325047\\
170	3.99908948628845\\
172	3.99927670454447\\
174	3.99944355708734\\
176	3.99958705085187\\
178	3.99966482800587\\
180	3.99985079234049\\
182	3.99993346118618\\
184	3.99994133451005\\
186	3.99997837576693\\
188	3.99998775832101\\
190	3.99999843522431\\
};


\end{axis}
\end{tikzpicture}%

==> newplots/Different_mod_Q_4_M_8_N_64.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=3.5,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate   (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addlegendentry{QPSK}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0393989586016129\\
92	0.0525457861571136\\
94	0.0690665377762273\\
96	0.0897702838777983\\
98	0.114341696637308\\
100	0.144451314057746\\
102	0.179532701956107\\
104	0.220775621776723\\
106	0.268947172260118\\
108	0.324310819283459\\
110	0.38770330371248\\
112	0.460394883822486\\
114	0.542264480356286\\
116	0.633977062545009\\
118	0.736375598129664\\
120	0.84851295033385\\
122	0.97066133365708\\
124	1.10098466549553\\
126	1.23721701637344\\
128	1.37895022977529\\
130	1.52323810280417\\
132	1.6680998937728\\
134	1.81118142251264\\
136	1.9506422396105\\
138	2.08183727749697\\
140	2.20416292385959\\
142	2.31490981909697\\
144	2.41229331948571\\
146	2.49672814363893\\
148	2.56773319344836\\
150	2.62544964990692\\
152	2.6704054503439\\
154	2.70529476046074\\
156	2.73178364409301\\
158	2.75121474231354\\
160	2.76550933011956\\
162	2.77549604362937\\
164	2.78273636645059\\
166	2.78707214125483\\
168	2.79044746797191\\
170	2.79340140645074\\
};
\addlegendentry{8 PSK}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0340769624141908\\
92	0.0454217649605582\\
94	0.0597061998866776\\
96	0.0778957476192191\\
98	0.100542032958161\\
100	0.128003103501104\\
102	0.161647571839195\\
104	0.202980739763776\\
106	0.251200773474752\\
108	0.310104916264591\\
110	0.378651926428303\\
112	0.458549236379994\\
114	0.549376144071695\\
116	0.653450288095623\\
118	0.768839856212199\\
120	0.896257044610509\\
122	1.03623395187417\\
124	1.1849410497301\\
126	1.3423859652312\\
128	1.50585922559538\\
130	1.67301872978455\\
132	1.84366012669114\\
134	2.0129427671423\\
136	2.17794768909656\\
138	2.33582561555701\\
140	2.4846258554642\\
142	2.62135927236905\\
144	2.74539263608107\\
146	2.85543666828673\\
148	2.94977697756646\\
150	3.02984568117547\\
152	3.09462600255275\\
154	3.14624643233279\\
156	3.18766544641095\\
158	3.21790201681313\\
160	3.24162458360675\\
162	3.25902603362789\\
164	3.27092612144446\\
166	3.27947458976603\\
168	3.28561936672675\\
170	3.28876596702958\\
};
\addlegendentry{16 QAM}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0290828819484786\\
92	0.0387294776829866\\
94	0.0509676232853658\\
96	0.0661733208338362\\
98	0.0851816567769871\\
100	0.108722340655583\\
102	0.138057634701909\\
104	0.172929512996502\\
106	0.215147687479383\\
108	0.266494984043814\\
110	0.32790402677449\\
112	0.400957054409073\\
114	0.485973549700186\\
116	0.583172228505265\\
118	0.693697081806959\\
120	0.819503148330961\\
122	0.957694159225846\\
124	1.10774913092797\\
126	1.26730016050518\\
128	1.43505865250305\\
130	1.60788931647645\\
132	1.78403883287862\\
134	1.96071564645464\\
136	2.1337704018657\\
138	2.30059632365369\\
140	2.45756690261408\\
142	2.60219240453559\\
144	2.73291540926379\\
146	2.84854517601821\\
148	2.94840462198561\\
150	3.03221697023661\\
152	3.1008903485539\\
154	3.15583555778641\\
156	3.19851797151686\\
158	3.23096937688546\\
160	3.25510056315151\\
162	3.27300266948496\\
164	3.28591717144142\\
166	3.2950305055834\\
168	3.30138447473735\\
170	3.30575586518593\\
};
\addlegendentry{Gaussian}

\end{axis}
\end{tikzpicture}%

==> newplots/Effect_of_user_load.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=0,
xmax=160,
xlabel style={font=\color{white!15!black}},
xlabel={Number of antennas},
ymin=0.4,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={$u$ output of Algorithm 1},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1] table[row sep=crcr]{%
x	y\\
8	0.455122048506355\\
10	0.526025819492149\\
12	0.584043544403267\\
14	0.631601370458031\\
16	0.670793566245842\\
18	0.703348189455223\\
20	0.730627086873818\\
24	0.773410819778061\\
28	0.805110950885391\\
32	0.829364793674851\\
36	0.848430648701858\\
40	0.863773359569931\\
44	0.876354229893875\\
48	0.88685227571907\\
52	0.895732890065384\\
56	0.90333939565239\\
60	0.90993119186821\\
64	0.915683754769516\\
68	0.920749672231674\\
72	0.925251014554977\\
76	0.929271705070877\\
80	0.932880408323288\\
84	0.936145788856125\\
88	0.93910599363823\\
92	0.941806799032211\\
96	0.944286352006912\\
100	0.946552281956101\\
104	0.948650365242386\\
108	0.950588231259537\\
112	0.95238113879509\\
116	0.95405197603035\\
120	0.955616001752853\\
124	0.957073215962601\\
128	0.95843124805336\\
132	0.959712986206436\\
136	0.960918430421829\\
140	0.962055210093308\\
144	0.963123325220871\\
148	0.964130405198288\\
152	0.965091708813095\\
156	0.965999606671524\\
160	0.966861728167343\\
};
\end{axis}
\end{tikzpicture}%

==> newplots/Gaussian_Q_4_aware_ignorant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate  (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0290828819484786\\
92	0.0387294776829866\\
94	0.0509676232853658\\
96	0.0661733208338362\\
98	0.0851816567769871\\
100	0.108722340655583\\
102	0.138057634701909\\
104	0.172929512996502\\
106	0.215147687479383\\
108	0.266494984043814\\
110	0.32790402677449\\
112	0.400957054409073\\
114	0.485973549700186\\
116	0.583172228505265\\
118	0.693697081806959\\
120	0.819503148330961\\
122	0.957694159225846\\
124	1.10774913092797\\
126	1.26730016050518\\
128	1.43505865250305\\
130	1.60788931647645\\
132	1.78403883287862\\
134	1.96071564645464\\
136	2.1337704018657\\
138	2.30059632365369\\
140	2.45756690261408\\
142	2.60219240453559\\
144	2.73291540926379\\
146	2.84854517601821\\
148	2.94840462198561\\
150	3.03221697023661\\
152	3.1008903485539\\
154	3.15583555778641\\
156	3.19851797151686\\
158	3.23096937688546\\
160	3.25510056315151\\
162	3.27300266948496\\
164	3.28591717144142\\
166	3.2950305055834\\
168	3.30138447473735\\
170	3.30575586518593\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0291552145297432\\
92	0.0389813318162895\\
94	0.0513761790478159\\
96	0.0671184284848388\\
98	0.086816557287123\\
100	0.111640472532813\\
102	0.141493057502507\\
104	0.177881796148984\\
106	0.22221058997393\\
108	0.275642023434861\\
110	0.339545916031679\\
112	0.414375135612125\\
114	0.500732742029737\\
116	0.599478945902728\\
118	0.712590009482075\\
120	0.838375130589836\\
122	0.976468784959145\\
124	1.12548581231951\\
126	1.28442286283425\\
128	1.45070246242047\\
130	1.62221110462502\\
132	1.79676270588565\\
134	1.97073859728232\\
136	2.14138339876101\\
138	2.30551892472729\\
140	2.45981066994233\\
142	2.60235775295826\\
144	2.7311581082271\\
146	2.8451953966972\\
148	2.94350663996311\\
150	3.02612123417405\\
152	3.09403523515991\\
154	3.14823965637342\\
156	3.19053374321841\\
158	3.22272393899008\\
160	3.24688465298166\\
162	3.26466017631344\\
164	3.27745963537737\\
166	3.28654400070524\\
168	3.29290018696389\\
170	3.29728640203242\\
};
\addlegendentry{QI-RZF}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0623807560257632\\
91	0.0719444820728632\\
92	0.0826969953730061\\
93	0.0947275490463674\\
94	0.108118070322298\\
95	0.12298360215644\\
96	0.13944195231703\\
97	0.157583312631505\\
98	0.177506646435123\\
99	0.199315200657723\\
100	0.22321629285952\\
101	0.249344710530716\\
102	0.277815669127624\\
103	0.308735513102048\\
104	0.342435095948241\\
105	0.379066862382003\\
106	0.418957222576693\\
107	0.462227224842307\\
108	0.509051934371009\\
109	0.559572746901857\\
110	0.614280264353056\\
111	0.673369476166747\\
112	0.737061947425691\\
113	0.806101085924826\\
114	0.880551885104319\\
115	0.960211515150155\\
116	1.04597753232687\\
117	1.13771441335886\\
118	1.23596892085578\\
119	1.34039842178189\\
120	1.45227945235521\\
121	1.57236421828277\\
122	1.69951318135717\\
123	1.83468666169054\\
124	1.97762509621522\\
125	2.1282035484764\\
126	2.28876121129024\\
127	2.45755842397394\\
128	2.63520457641575\\
129	2.82179419193643\\
130	3.01744811403213\\
131	3.22121855293946\\
132	3.43417759322212\\
133	3.65405212863693\\
134	3.88273355698818\\
135	4.11983762140173\\
136	4.36522575649453\\
137	4.61813102234928\\
138	4.87942264967304\\
139	5.14727539381936\\
140	5.42104401763108\\
141	5.70232400150572\\
142	5.99006884352437\\
143	6.28323425927931\\
144	6.58163055604132\\
145	6.88468063428729\\
146	7.192168467161\\
147	7.50334039179647\\
148	7.81787464963311\\
149	8.13532033152573\\
150	8.45468604424268\\
151	8.77594189172813\\
152	9.09934601437625\\
153	9.42406235478368\\
154	9.75021999472841\\
155	10.0775047539135\\
156	10.4057984238925\\
157	10.7348283037941\\
158	11.0644510545199\\
159	11.3945500246089\\
160	11.7250307232812\\
161	12.055772928441\\
162	12.3868610394575\\
163	12.7181723325498\\
164	13.0496622592652\\
165	13.3812950485042\\
166	13.7130418287552\\
167	14.0448795180438\\
168	14.3767896214168\\
169	14.7087573442413\\
170	15.0407709005926\\
};
\addlegendentry{RZF inf. res.}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0185457637739299\\
92	0.0244854826876632\\
94	0.031879247802321\\
96	0.0412391306092157\\
98	0.0532719853425334\\
100	0.0688319778949272\\
102	0.087547500441829\\
104	0.11110763180436\\
106	0.13971288603425\\
108	0.174084730435229\\
110	0.213992087827906\\
112	0.260368325243721\\
114	0.312869427912263\\
116	0.372173755797706\\
118	0.437254701012029\\
120	0.508791169833173\\
122	0.584779135079027\\
124	0.665297227603439\\
126	0.748967093689755\\
128	0.834007830497548\\
130	0.919588218338906\\
132	1.00410673092797\\
134	1.08577679114516\\
136	1.16349406375606\\
138	1.23684955149263\\
140	1.30480780383161\\
142	1.36666040167657\\
144	1.42291853442116\\
146	1.4720725471672\\
148	1.51545655747891\\
150	1.55298621188799\\
152	1.58539512995192\\
154	1.61294373120819\\
156	1.63594929075673\\
158	1.65464103123907\\
160	1.6694609461936\\
162	1.6809707949477\\
164	1.68993725108503\\
166	1.6965353852842\\
168	1.70140978841575\\
170	1.70496189286334\\
};


\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0188760762904171\\
92	0.0250078808881671\\
94	0.0328382697523136\\
96	0.0428887421597043\\
98	0.0558288666774675\\
100	0.0717731826788903\\
102	0.0918321242753623\\
104	0.116242278826141\\
106	0.145707422586827\\
108	0.180362678741401\\
110	0.220724014283299\\
112	0.266953226146757\\
114	0.319276602919504\\
116	0.377407637071633\\
118	0.441234165914312\\
120	0.509855540742824\\
122	0.58238871956374\\
124	0.657604866785256\\
126	0.734653302699235\\
128	0.81103483351388\\
130	0.886409602349575\\
132	0.95829155301181\\
134	1.02431134083083\\
136	1.08541912263448\\
138	1.14024377945517\\
140	1.18819420202404\\
142	1.23213556236517\\
144	1.26750735749098\\
146	1.29871834265082\\
148	1.32553631723078\\
150	1.34942264543358\\
152	1.37078384601855\\
154	1.39065264923271\\
156	1.40791826087348\\
158	1.42232841590946\\
160	1.43436032321153\\
162	1.44475649147367\\
164	1.45260921582702\\
166	1.45855525276473\\
168	1.46318612720423\\
170	1.46667974544399\\
};


\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0439397604605238\\
91	0.049693896361782\\
92	0.0560624632990111\\
93	0.0629862334919422\\
94	0.0707815624847232\\
95	0.0795249860667155\\
96	0.089069568700622\\
97	0.0995001083261319\\
98	0.110928262275256\\
99	0.123651934556549\\
100	0.137927029942495\\
101	0.153564030539158\\
102	0.170873359694335\\
103	0.189779674065963\\
104	0.210464008713367\\
105	0.232938496266414\\
106	0.257675132925814\\
107	0.284459870700931\\
108	0.313510338097338\\
109	0.345194588130448\\
110	0.379535005320482\\
111	0.416477287944288\\
112	0.456576289941295\\
113	0.499701336733535\\
114	0.546442611822374\\
115	0.596647840880146\\
116	0.650838921906218\\
117	0.709027300750306\\
118	0.771502251609006\\
119	0.838683079388475\\
120	0.910136463555588\\
121	0.986262175742586\\
122	1.06718264791959\\
123	1.15412315428988\\
124	1.24643329339671\\
125	1.34456206986972\\
126	1.44835110154508\\
127	1.55811043226581\\
128	1.6733639125035\\
129	1.79526541749665\\
130	1.92369589285963\\
131	2.0587340591766\\
132	2.19937195348597\\
133	2.34785636313953\\
134	2.5031688612009\\
135	2.66723172644398\\
136	2.84003497980403\\
137	3.01765842490695\\
138	3.2052684035982\\
139	3.39560610036653\\
140	3.59498836947758\\
141	3.80589705573852\\
142	4.01971651376288\\
143	4.24554536686203\\
144	4.47693844947946\\
145	4.71375034018702\\
146	4.96319655673569\\
147	5.21398049644787\\
148	5.47626620916811\\
149	5.74242917930078\\
150	6.01667596539043\\
151	6.29760641275054\\
152	6.58596258656426\\
153	6.87893708082833\\
154	7.17872315298458\\
155	7.48015356611535\\
156	7.78693815622258\\
157	8.09742889089589\\
158	8.41093880930609\\
159	8.72849384262117\\
160	9.04881297224338\\
161	9.36987698458403\\
162	9.69269840212797\\
163	10.0163654441174\\
164	10.3422559329626\\
165	10.6693831854524\\
166	10.998050381947\\
167	11.3266133488642\\
168	11.6564284923821\\
169	11.986075920747\\
170	12.3163888863304\\
};


\end{axis}
\end{tikzpicture}%

==> newplots/MAGIQ_initial_points.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=120,
xmax=170,
ymin=0.2,
ymax=1.8,
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.65},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
120	0.45205587720945\\
122	0.518892405515823\\
124	0.593639881154715\\
126	0.671255436668036\\
128	0.754424835192833\\
130	0.837851263891497\\
132	0.924148309526796\\
134	1.00925705575746\\
136	1.09138118305923\\
138	1.16771849131927\\
140	1.2404902429264\\
142	1.30726390113888\\
144	1.36670599013893\\
146	1.41951882623545\\
148	1.4661057040493\\
150	1.50742318445838\\
152	1.54031135595124\\
154	1.56927282979448\\
156	1.59169517265575\\
158	1.60816435568751\\
160	1.62175873260161\\
162	1.63182194396022\\
164	1.63852743077866\\
166	1.64301922385678\\
168	1.64788767111589\\
170	1.64951850036686\\
};
\addlegendentry{QA-MAGIQ}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
120	0.441103803173362\\
122	0.506146911266389\\
124	0.58074675375699\\
126	0.657723313676584\\
128	0.740329101740086\\
130	0.825380939404062\\
132	0.908634580852239\\
134	0.9928316251343\\
136	1.07471788242635\\
138	1.15016175067396\\
140	1.2208086846942\\
142	1.2827461842622\\
144	1.33521824025773\\
146	1.38030144471654\\
148	1.414937234166\\
150	1.44418343925826\\
152	1.46794225632926\\
154	1.48503865815496\\
156	1.49975370379959\\
158	1.51070878059448\\
160	1.51629388555511\\
162	1.52145788039481\\
164	1.52636322505873\\
166	1.52874873684694\\
168	1.53048612605398\\
170	1.53170822553124\\
};
\addlegendentry{QI-ZF MAGIQ}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
120	0.377936991073422\\
122	0.422617176064498\\
124	0.466042512212931\\
126	0.50816004217081\\
128	0.5490815360981\\
130	0.58524915184659\\
132	0.617199098385454\\
134	0.641398780922317\\
136	0.661006037499063\\
138	0.672613498290839\\
140	0.679310513794957\\
142	0.677798987522721\\
144	0.672582812305182\\
146	0.664360779093721\\
148	0.651446282736101\\
150	0.638379431755449\\
152	0.624882078610209\\
154	0.612198026482672\\
156	0.601552056471873\\
158	0.589976228648157\\
160	0.582473535532558\\
162	0.57567355920221\\
164	0.568369315740678\\
166	0.563209466470447\\
168	0.559537827811437\\
170	0.556950059606066\\
};
\addlegendentry{MRT-MAGIQ}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0236146884542924\\
92	0.0307316537953109\\
94	0.0393573339947195\\
96	0.0498348178539612\\
98	0.0623741845982499\\
100	0.077354576171033\\
102	0.0953599232774714\\
104	0.116541785944983\\
106	0.141265690386135\\
108	0.169801496105038\\
110	0.202942810707625\\
112	0.240492339263759\\
114	0.283150965538015\\
116	0.330598274704185\\
118	0.383403213791038\\
120	0.441099978214265\\
122	0.50381091965402\\
124	0.570991574231894\\
126	0.642053584152607\\
128	0.715815517841206\\
130	0.791347881467978\\
132	0.866632231296949\\
134	0.941459548324294\\
136	1.01466018758681\\
138	1.08477413905082\\
140	1.15050213886581\\
142	1.21114811261632\\
144	1.26687247000295\\
146	1.31613820681242\\
148	1.35899347785463\\
150	1.3970154641151\\
152	1.42908141827932\\
154	1.4557090268429\\
156	1.47721726751491\\
158	1.49448300998454\\
160	1.50730794321285\\
162	1.51767662784502\\
164	1.52465589553575\\
166	1.52991817202674\\
168	1.53394090936181\\
170	1.53658161818709\\
172	1.53828010390407\\
174	1.53962304000042\\
176	1.54090141516872\\
178	1.54100157902309\\
180	1.54130910326313\\
182	1.54190073144195\\
184	1.54202152803468\\
186	1.54177894596941\\
188	1.5422737590305\\
190	1.54218573810052\\
};
\addlegendentry{QA-RZF}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_8PSK_different_Q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate   (bpcu)},
axis background/.style={fill=white},
legend entries ={$M=8$,  $M=32$, 8 PSK, $Q=4$, $Q=8$, $Q=\infty$},
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black},
xmajorgrids,
ymajorgrids
]

\addlegendimage{black, thick}
\addlegendimage{black, dashed, thick}
\addlegendimage{mark=*, mark options= {solid,thick},}
\addlegendimage{mycolor1, thick}
\addlegendimage{mycolor2, thick}
\addlegendimage{mycolor3, thick}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0428946660209873\\
92	0.0561800308081239\\
94	0.0722475769573708\\
96	0.0922728460646854\\
98	0.116643762638051\\
100	0.14493140454578\\
102	0.17874355937029\\
104	0.217780234534097\\
106	0.261311832466541\\
108	0.313191785784807\\
110	0.3729747193191\\
112	0.438924856107691\\
114	0.513963423055993\\
116	0.599953581084039\\
118	0.692466562729416\\
120	0.793873030866076\\
122	0.902911536614188\\
124	1.01519930670796\\
126	1.13299168295181\\
128	1.25028821335015\\
130	1.37103021383946\\
132	1.4826235441037\\
134	1.58912431726225\\
136	1.68608291964134\\
138	1.7701807751341\\
140	1.83949889158281\\
142	1.89430573890054\\
144	1.93301820728743\\
146	1.95978121106241\\
148	1.97755309993624\\
150	1.98726439726313\\
152	1.99307791474034\\
154	1.99614606472834\\
156	1.99782838167185\\
158	1.99895514790206\\
160	1.99942897079568\\
162	1.99967970333308\\
164	1.99980431830181\\
166	1.99988691876853\\
168	1.99993700712328\\
170	1.99994091457227\\
};
\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0442834498537668\\
92	0.0581400636410586\\
94	0.074429786036449\\
96	0.0943516649377068\\
98	0.119540912679526\\
100	0.148581825776198\\
102	0.182905017897691\\
104	0.221248742100303\\
106	0.268316391632199\\
108	0.320809579230268\\
110	0.382183606985203\\
112	0.448805018802963\\
114	0.525122189528411\\
116	0.612436179479527\\
118	0.706393461416911\\
120	0.809529524594887\\
122	0.917613247493351\\
124	1.03226950837115\\
126	1.15169026711368\\
128	1.27136134826782\\
130	1.39241504872431\\
132	1.50597941718894\\
134	1.61244524641593\\
136	1.70672628844007\\
138	1.78872104858796\\
140	1.85566574351002\\
142	1.90629653737335\\
144	1.9428846781623\\
146	1.9663212284978\\
148	1.98134742241771\\
150	1.98955618569633\\
152	1.99432736900645\\
154	1.99697956953981\\
156	1.99829843455151\\
158	1.99915598802101\\
160	1.9996125165044\\
162	1.99978638274656\\
164	1.99987065080003\\
166	1.99990101673816\\
168	1.99994415864194\\
170	1.99996781144632\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90	0.0239922085841641\\
92	0.0310970534217044\\
94	0.0399281208513331\\
96	0.0504440545147399\\
98	0.0631353156804606\\
100	0.0782178759298297\\
102	0.096193658257005\\
104	0.117606532164341\\
106	0.142653949486044\\
108	0.171317068671362\\
110	0.204730599988631\\
112	0.242491724183217\\
114	0.285159227035464\\
116	0.332969029558431\\
118	0.386546077225503\\
120	0.444064750370582\\
122	0.507173502850858\\
124	0.575680296758506\\
126	0.646326984681101\\
128	0.721046071449863\\
130	0.797490471421307\\
132	0.873521226546433\\
134	0.947677256835294\\
136	1.02262335686892\\
138	1.09245069030194\\
140	1.15906200004403\\
142	1.22010280431596\\
144	1.27582119131312\\
146	1.32511940049222\\
148	1.36925779141299\\
150	1.40754719430952\\
152	1.43907416319992\\
154	1.46582600105495\\
156	1.48738112461896\\
158	1.50438593127754\\
160	1.51763265787104\\
162	1.52819646563402\\
164	1.53630080353875\\
166	1.54038774641061\\
168	1.54516338210231\\
170	1.54824577383797\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90	0.0263456663517533\\
92	0.0340943450645524\\
94	0.0434403854836912\\
96	0.0549049099193652\\
98	0.0682631395500594\\
100	0.0848129526181047\\
102	0.103984865336481\\
104	0.12691634184389\\
106	0.153873137054677\\
108	0.185245721656881\\
110	0.221193614413959\\
112	0.262501494472191\\
114	0.308834253848905\\
116	0.361474597135349\\
118	0.420275354911869\\
120	0.483905111128147\\
122	0.555424974197664\\
124	0.630450322492834\\
126	0.712347575840124\\
128	0.796755293398629\\
130	0.883600190627517\\
132	0.972338245918647\\
134	1.06132513591478\\
136	1.14877388559765\\
138	1.23405162805395\\
140	1.31381049037493\\
142	1.38965666068964\\
144	1.45752548681793\\
146	1.52024925852909\\
148	1.5756197609514\\
150	1.62251946457896\\
152	1.66364012294513\\
154	1.69606196677442\\
156	1.72189367794865\\
158	1.74224334368078\\
160	1.75718608527967\\
162	1.76882811174493\\
164	1.77662216394582\\
166	1.78298693470112\\
168	1.78764432625468\\
170	1.79010463807316\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90	0.027210761834451\\
92	0.0350832373249669\\
94	0.0445636906366107\\
96	0.0560357166314705\\
98	0.0700782843208485\\
100	0.0864630533293836\\
102	0.10649184186664\\
104	0.13021016994893\\
106	0.157992213335531\\
108	0.190230331161015\\
110	0.226974589239016\\
112	0.268893142209932\\
114	0.317086973520282\\
116	0.371181635783781\\
118	0.431334264272306\\
120	0.498007242666203\\
122	0.571435261244215\\
124	0.649914824468414\\
126	0.733849576525817\\
128	0.822348351829484\\
130	0.913767098491019\\
132	1.00650486339856\\
134	1.09961089424343\\
136	1.19314692677766\\
138	1.28177765719287\\
140	1.36760223395879\\
142	1.44660598273487\\
144	1.52021666360807\\
146	1.58600509151226\\
148	1.64491963968708\\
150	1.69547310531192\\
152	1.73693591768535\\
154	1.77005857883898\\
156	1.79771601398616\\
158	1.81800278481667\\
160	1.83397309855521\\
162	1.84527355111361\\
164	1.85250515400957\\
166	1.85965949929538\\
168	1.86247068940156\\
170	1.86485845875657\\
};
\addplot [color=mycolor1, line width=1.2pt,  mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark size=0.75pt, forget plot]
  table[row sep=crcr]{%
90	0.0393989586016129\\
92	0.0525457861571136\\
94	0.0690665377762273\\
96	0.0897702838777983\\
98	0.114341696637308\\
100	0.144451314057746\\
102	0.179532701956107\\
104	0.220775621776723\\
106	0.268947172260118\\
108	0.324310819283459\\
110	0.38770330371248\\
112	0.460394883822486\\
114	0.542264480356286\\
116	0.633977062545009\\
118	0.736375598129664\\
120	0.84851295033385\\
122	0.97066133365708\\
124	1.10098466549553\\
126	1.23721701637344\\
128	1.37895022977529\\
130	1.52323810280417\\
132	1.6680998937728\\
134	1.81118142251264\\
136	1.9506422396105\\
138	2.08183727749697\\
140	2.20416292385959\\
142	2.31490981909697\\
144	2.41229331948571\\
146	2.49672814363893\\
148	2.56773319344836\\
150	2.62544964990692\\
152	2.6704054503439\\
154	2.70529476046074\\
156	2.73178364409301\\
158	2.75121474231354\\
160	2.76550933011956\\
162	2.77549604362937\\
164	2.78273636645059\\
166	2.78707214125483\\
168	2.79044746797191\\
170	2.79340140645074\\
};
\addplot [color=mycolor2, line width=1.2pt,  mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot,mark size=0.75pt]
  table[row sep=crcr]{%
90	0.0449458905724861\\
92	0.0603622966279233\\
94	0.0781263927043741\\
96	0.0996946231420874\\
98	0.127162189854462\\
100	0.158868481795503\\
102	0.19686581239207\\
104	0.240958035131346\\
106	0.292842491747649\\
108	0.353494716217396\\
110	0.422267547655288\\
112	0.50032544212285\\
114	0.591067016831312\\
116	0.688317892697322\\
118	0.800404166535051\\
120	0.922757579404209\\
122	1.05359862061587\\
124	1.19838360831858\\
126	1.34766891616627\\
128	1.50135638559947\\
130	1.6608538743057\\
132	1.82105854723727\\
134	1.97514763916399\\
136	2.13053329067367\\
138	2.26998870478565\\
140	2.40030113926283\\
142	2.51905801123567\\
144	2.61963175674375\\
146	2.70490021809776\\
148	2.77370098744435\\
150	2.82743739497262\\
152	2.86828225023974\\
154	2.89878579594524\\
156	2.92032630668509\\
158	2.93570987124868\\
160	2.94455119644475\\
162	2.95153785607434\\
164	2.9562603283451\\
166	2.95970703804122\\
168	2.96145455367791\\
170	2.96329485066269\\
};
\addplot [color=mycolor3, line width=1.2pt,  mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot,mark size=0.75pt]
  table[row sep=crcr]{%
90	0.0464948247979362\\
92	0.0620170250325777\\
94	0.0803894508001869\\
96	0.102969765826217\\
98	0.130367270775079\\
100	0.162657795547899\\
102	0.201657763115829\\
104	0.248234372253813\\
106	0.300690587296423\\
108	0.361510749097456\\
110	0.432237752497443\\
112	0.51273796080293\\
114	0.604347868493435\\
116	0.707121610174853\\
118	0.819494110219378\\
120	0.945406067095761\\
122	1.08316636340319\\
124	1.22683560243996\\
126	1.38182776140856\\
128	1.5406396342504\\
130	1.70372772489517\\
132	1.86785369510454\\
134	2.02936151160238\\
136	2.18232802538542\\
138	2.32725586742837\\
140	2.45972966176852\\
142	2.57835230616154\\
144	2.67835334368908\\
146	2.76052389661238\\
148	2.8265904553506\\
150	2.87577303893094\\
152	2.91196947742819\\
154	2.93819951381389\\
156	2.95549011176611\\
158	2.96708796259797\\
160	2.97532794086234\\
162	2.97969491462756\\
164	2.98283796409678\\
166	2.98479975766588\\
168	2.98628932773539\\
170	2.98735069983226\\
};
\addplot [color=mycolor1, dashed, line width=1.2pt,  mark=*, mark options={solid, fill=mycolor1, mycolor1}, forget plot,mark size=0.75pt]
  table[row sep=crcr]{%
90	0.0255005734859293\\
92	0.0330612398295518\\
94	0.0423750990705848\\
96	0.053935338415626\\
98	0.0679933917970477\\
100	0.0843607144705785\\
102	0.104059522451408\\
104	0.12760874148535\\
106	0.155467263189525\\
108	0.187602757583706\\
110	0.224116470044038\\
112	0.266599672922358\\
114	0.312917724704299\\
116	0.365735578556229\\
118	0.42328593550445\\
120	0.48659971658101\\
122	0.554154062558552\\
124	0.626561022097088\\
126	0.70247920739883\\
128	0.779560368484051\\
130	0.85954159758502\\
132	0.937978343153667\\
134	1.01439830053694\\
136	1.09080870142611\\
138	1.16067351402556\\
140	1.22913613727837\\
142	1.29061874809703\\
144	1.34627513901621\\
146	1.39547172917677\\
148	1.43935362590521\\
150	1.47702758618452\\
152	1.51018627766627\\
154	1.53777200826912\\
156	1.56085991860855\\
158	1.57945355846437\\
160	1.59110841207701\\
162	1.6037559074613\\
164	1.61068888379281\\
166	1.61768981758792\\
168	1.6223647442252\\
170	1.62675477952915\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt,  mark=*, mark options={solid, fill=mycolor2, mycolor2}, forget plot,mark size=0.75pt]
  table[row sep=crcr]{%
90	0.0279014023441899\\
92	0.0364966654722583\\
94	0.0464304490133262\\
96	0.0593247351744175\\
98	0.0742242807345423\\
100	0.0924079984551541\\
102	0.113603176584509\\
104	0.139511906405138\\
106	0.169599729767632\\
108	0.204371789040879\\
110	0.245536494544341\\
112	0.291486655318494\\
114	0.344214319884645\\
116	0.402876756149325\\
118	0.469130245133745\\
120	0.540924811608572\\
122	0.618691235432819\\
124	0.703212160545454\\
126	0.792160886868246\\
128	0.885441951925081\\
130	0.980677087726371\\
132	1.07803476155783\\
134	1.17427018975644\\
136	1.26803859859255\\
138	1.35922511867735\\
140	1.4453744461404\\
142	1.52635311100945\\
144	1.60073731959311\\
146	1.66792020416906\\
148	1.72698296566187\\
150	1.77840143953619\\
152	1.82416505142452\\
154	1.86202069864264\\
156	1.89366484973784\\
158	1.91959053843035\\
160	1.93844947678392\\
162	1.95414668841632\\
164	1.9670680454363\\
166	1.97563289319976\\
168	1.98131279196076\\
170	1.98428695242592\\
};
\addplot [color=mycolor3, dashed, line width=1.2pt,   mark=*, mark options={solid, fill=mycolor3, mycolor3}, forget plot,mark size=0.75pt]
  table[row sep=crcr]{%
90	0.0289217111279691\\
92	0.0375524239861873\\
94	0.0476703731485076\\
96	0.0604843953555183\\
98	0.0762070260138292\\
100	0.0946502064535995\\
102	0.116881595943242\\
104	0.143412749743581\\
106	0.174570850122763\\
108	0.210657252565749\\
110	0.252464063752855\\
112	0.300668080846051\\
114	0.35475614367833\\
116	0.416293683002347\\
118	0.485045019293228\\
120	0.560053084255051\\
122	0.64195328412029\\
124	0.731365587912825\\
126	0.825874166394138\\
128	0.924821353805587\\
130	1.02676630771291\\
132	1.13034795994498\\
134	1.23404173702988\\
136	1.33575425555168\\
138	1.43653958117205\\
140	1.53059175542358\\
142	1.61941607845712\\
144	1.70190704852343\\
146	1.77757503384662\\
148	1.84350177611887\\
150	1.90290805245011\\
152	1.95415768661953\\
154	1.99758672262519\\
156	2.03252740203157\\
158	2.06334461947047\\
160	2.08681099269871\\
162	2.1034832427217\\
164	2.1159649221534\\
166	2.12653585847992\\
168	2.1337858923247\\
170	2.13818443026277\\
};
\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_32_L_4_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.612\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QPSK inputs, M=32, N= 64 , L=4},
xmajorgrids,
ymajorgrids,
legend style={at={(0.14,0.814)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0290172711754171\\
92	0.0371588912402231\\
94	0.0473091867580895\\
96	0.0593776448996164\\
98	0.0742459739359866\\
100	0.0918783447624603\\
102	0.112850130028815\\
104	0.137797314413798\\
106	0.166778007771161\\
108	0.2003318277403\\
110	0.239009078044157\\
112	0.284353453892204\\
114	0.335184444478786\\
116	0.392711936086562\\
118	0.457758544890284\\
120	0.528817543199283\\
122	0.607098800525477\\
124	0.692551303698356\\
126	0.784307732436894\\
128	0.881289123084998\\
130	0.980095291628008\\
132	1.083783880004\\
134	1.18786047303998\\
136	1.29158619399888\\
138	1.39130568666221\\
140	1.48804312802528\\
142	1.57806944200194\\
144	1.65992309278994\\
146	1.73320121323927\\
148	1.79565872980753\\
150	1.84790198059669\\
152	1.88857316130683\\
154	1.91925811713643\\
156	1.94143295458164\\
158	1.95722966483346\\
160	1.9678998017619\\
162	1.97483719276916\\
164	1.9794783347094\\
166	1.98236324317499\\
168	1.98418834522165\\
170	1.98532651027013\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0292089837081251\\
92	0.0374638207198545\\
94	0.0475371612243085\\
96	0.0599044041328001\\
98	0.0746253231086609\\
100	0.0920128800404433\\
102	0.113225634792177\\
104	0.138128361477948\\
106	0.167011991996506\\
108	0.20109037006234\\
110	0.239845461952623\\
112	0.283660232222672\\
114	0.334257319565621\\
116	0.391226732042954\\
118	0.454536531634341\\
120	0.523447008374899\\
122	0.599901066648081\\
124	0.680936405364393\\
126	0.766618742205032\\
128	0.85538566395719\\
130	0.945491969706968\\
132	1.03624384112707\\
134	1.12305792363966\\
136	1.20337654000512\\
138	1.27164760574424\\
140	1.32251152531142\\
142	1.35060074893379\\
144	1.35124972312133\\
146	1.3131730522376\\
148	1.24348370476058\\
150	1.17543631138014\\
152	1.11732286911212\\
154	1.07164947087177\\
156	1.03864575683645\\
158	1.02792265179844\\
160	1.03358402362583\\
162	1.04279936952091\\
164	1.02853747696218\\
166	0.993818702393571\\
168	0.962333475393241\\
170	0.941197090284392\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.028651671211048\\
92	0.0361441693932557\\
94	0.0454456904860199\\
96	0.0561130925286986\\
98	0.0693522117538544\\
100	0.0845927695864625\\
102	0.102785686019859\\
104	0.124539335042563\\
106	0.149989461253336\\
108	0.179286224991245\\
110	0.213517203604251\\
112	0.251846091998848\\
114	0.296563878727503\\
116	0.345490258359268\\
118	0.40179458792714\\
120	0.463357619016639\\
122	0.531858014944209\\
124	0.606837793289893\\
126	0.68711767450053\\
128	0.773837892099191\\
130	0.86395383560382\\
132	0.958183555338207\\
134	1.0520855819432\\
136	1.14906807080062\\
138	1.2449946733812\\
140	1.33921701521497\\
142	1.42928658374197\\
144	1.51414444106319\\
146	1.59311511103136\\
148	1.66570835490896\\
150	1.73047125092803\\
152	1.78688773918675\\
154	1.83495076096736\\
156	1.87346233874412\\
158	1.90288864834206\\
160	1.92611645565805\\
162	1.94238719007817\\
164	1.95465004616276\\
166	1.96282876302425\\
168	1.9685137452137\\
170	1.97208348558018\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0310295822237073\\
92	0.0398023446263081\\
94	0.0505013864805993\\
96	0.0632419545918552\\
98	0.0786640323124394\\
100	0.0975491308688527\\
102	0.119756539045751\\
104	0.145860152129135\\
106	0.176468100714778\\
108	0.2127698033298\\
110	0.254007098719919\\
112	0.302039621998599\\
114	0.355910210873545\\
116	0.417883212102334\\
118	0.487102202787339\\
120	0.564425882201074\\
122	0.650057037690855\\
124	0.743443037157017\\
126	0.843241810636723\\
128	0.949719895653568\\
130	1.06101847277865\\
132	1.17613846336928\\
134	1.29226438886773\\
136	1.40705135892839\\
138	1.51845573279744\\
140	1.62305106908682\\
142	1.71797690429237\\
144	1.80243801269309\\
146	1.87047964217517\\
148	1.92233850243059\\
150	1.9575950137125\\
152	1.97954306866231\\
154	1.99101720508242\\
156	1.99645547628403\\
158	1.99862973683557\\
160	1.99951192576532\\
162	1.9998203054778\\
164	1.99995473519845\\
166	1.99997707377707\\
168	1.99999834136616\\
170	2\\
};
\addlegendentry{RZF inf. res}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_32_L_8_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.612\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QPSK inputs, M=32, N= 64 , L=8},
xmajorgrids,
ymajorgrids,
legend style={at={(0.197,0.811)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0304457252656652\\
92	0.0389710917671947\\
94	0.0496085243080919\\
96	0.0620578788527516\\
98	0.0774977582969838\\
100	0.09615426626214\\
102	0.11770272523845\\
104	0.143419770598576\\
106	0.173555501243008\\
108	0.209225751304106\\
110	0.249450393751446\\
112	0.296623273932035\\
114	0.34997660754079\\
116	0.410092518204242\\
118	0.478445665819022\\
120	0.553703026812078\\
122	0.637189572623674\\
124	0.727965337063682\\
126	0.825726758629878\\
128	0.929180019967831\\
130	1.03644110290541\\
132	1.14834897739562\\
134	1.26069433319714\\
136	1.37254573730032\\
138	1.48045337723157\\
140	1.58305912024946\\
142	1.67773275091241\\
144	1.76248045062767\\
146	1.83580318008419\\
148	1.89297403840481\\
150	1.93570652154883\\
152	1.96402455554052\\
154	1.98161720096511\\
156	1.99131240185657\\
158	1.99588701795861\\
160	1.9981570150296\\
162	1.99918011298925\\
164	1.99967300190954\\
166	1.99984657091559\\
168	1.99992957904872\\
170	1.99996923464399\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0304255328466182\\
92	0.0393383629884512\\
94	0.049588889848355\\
96	0.0621371745337816\\
98	0.0773397338783894\\
100	0.0959915235401095\\
102	0.117776130940901\\
104	0.143802313065498\\
106	0.174055163499949\\
108	0.209234060084434\\
110	0.249856033477518\\
112	0.297108451258063\\
114	0.350514827750288\\
116	0.410560508884795\\
118	0.478553784088469\\
120	0.553344826330957\\
122	0.636496502632696\\
124	0.726482276716783\\
126	0.823883611284441\\
128	0.925050144511974\\
130	1.03084639329162\\
132	1.14006243373645\\
134	1.24840628416978\\
136	1.35395842218978\\
138	1.45348125003609\\
140	1.53838919062207\\
142	1.60562044758012\\
144	1.64582735478133\\
146	1.64362259790757\\
148	1.59535506945539\\
150	1.53677868346478\\
152	1.47799985285665\\
154	1.42764839774913\\
156	1.3888714888139\\
158	1.3723307995112\\
160	1.36824725932299\\
162	1.37245509315211\\
164	1.35627378925729\\
166	1.32252213505109\\
168	1.29177900711464\\
170	1.2683874015747\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0298114683615537\\
92	0.0376363397984808\\
94	0.0469587027696138\\
96	0.0582072075980253\\
98	0.0714792877766354\\
100	0.0870419670081505\\
102	0.105772224338297\\
104	0.128006338788241\\
106	0.154001616965216\\
108	0.183919635693412\\
110	0.218735690571213\\
112	0.258128999523389\\
114	0.304068455841586\\
116	0.354003659020936\\
118	0.411736736246433\\
120	0.47530541524908\\
122	0.545713454533145\\
124	0.62336122023744\\
126	0.706459945980369\\
128	0.795479576815923\\
130	0.887980125701037\\
132	0.984953511917608\\
134	1.08381208801187\\
136	1.18359139908206\\
138	1.2833098782872\\
140	1.38029752504081\\
142	1.47298286047796\\
144	1.56029823868201\\
146	1.64165786269929\\
148	1.71445104259286\\
150	1.7797875382337\\
152	1.83488825763571\\
154	1.88108355149081\\
156	1.91624829253943\\
158	1.94285368158131\\
160	1.96244406090173\\
162	1.97551871661246\\
164	1.98469891593434\\
166	1.99064138501071\\
168	1.99458940599257\\
170	1.99698111178266\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0310295822237073\\
92	0.0398023446263081\\
94	0.0505013864805993\\
96	0.0632419545918552\\
98	0.0786640323124394\\
100	0.0975491308688527\\
102	0.119756539045751\\
104	0.145860152129135\\
106	0.176468100714778\\
108	0.2127698033298\\
110	0.254007098719919\\
112	0.302039621998599\\
114	0.355910210873545\\
116	0.417883212102334\\
118	0.487102202787339\\
120	0.564425882201074\\
122	0.650057037690855\\
124	0.743443037157017\\
126	0.843241810636723\\
128	0.949719895653568\\
130	1.06101847277865\\
132	1.17613846336928\\
134	1.29226438886773\\
136	1.40705135892839\\
138	1.51845573279744\\
140	1.62305106908682\\
142	1.71797690429237\\
144	1.80243801269309\\
146	1.87047964217517\\
148	1.92233850243059\\
150	1.9575950137125\\
152	1.97954306866231\\
154	1.99101720508242\\
156	1.99645547628403\\
158	1.99862973683557\\
160	1.99951192576532\\
162	1.9998203054778\\
164	1.99995473519845\\
166	1.99997707377707\\
168	1.99999834136616\\
170	2\\
};
\addlegendentry{RZF inf. res}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_32_Q_4_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.502\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QPSK inputs, M=32, N= 64, Q=4},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0239922085841641\\
92	0.0310970534217044\\
94	0.0399281208513331\\
96	0.0504440545147399\\
98	0.0631353156804606\\
100	0.0782178759298297\\
102	0.096193658257005\\
104	0.117606532164341\\
106	0.142653949486044\\
108	0.171317068671362\\
110	0.204730599988631\\
112	0.242491724183217\\
114	0.285159227035464\\
116	0.332969029558431\\
118	0.386546077225503\\
120	0.444064750370582\\
122	0.507173502850858\\
124	0.575680296758506\\
126	0.646326984681101\\
128	0.721046071449863\\
130	0.797490471421307\\
132	0.873521226546433\\
134	0.947677256835294\\
136	1.02262335686892\\
138	1.09245069030194\\
140	1.15906200004403\\
142	1.22010280431596\\
144	1.27582119131312\\
146	1.32511940049222\\
148	1.36925779141299\\
150	1.40754719430952\\
152	1.43907416319992\\
154	1.46582600105495\\
156	1.48738112461896\\
158	1.50438593127754\\
160	1.51763265787104\\
162	1.52819646563402\\
164	1.53630080353875\\
166	1.54038774641061\\
168	1.54516338210231\\
170	1.54824577383797\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.024277802586893\\
92	0.0311169853495049\\
94	0.039915282006626\\
96	0.0503446938508062\\
98	0.063004346472215\\
100	0.077748212684378\\
102	0.095294099222879\\
104	0.116053067237113\\
106	0.139855948081553\\
108	0.167695090359427\\
110	0.198228384300852\\
112	0.233429139555603\\
114	0.272582955411304\\
116	0.314841340535397\\
118	0.361506960179297\\
120	0.410693221021418\\
122	0.463237428321515\\
124	0.516364754506046\\
126	0.571241730845362\\
128	0.624234418604834\\
130	0.675041199096557\\
132	0.721926272101816\\
134	0.763426805674659\\
136	0.797484249620131\\
138	0.822079150772307\\
140	0.831974548007165\\
142	0.828088691462955\\
144	0.811343861804889\\
146	0.774962714021696\\
148	0.729140229715129\\
150	0.688439328254931\\
152	0.656878773142192\\
154	0.63440503579087\\
156	0.620492782757237\\
158	0.618409788449719\\
160	0.632155833958882\\
162	0.644210533916983\\
164	0.63918969672327\\
166	0.615999866099583\\
168	0.592984150499209\\
170	0.577560514419735\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0240211827357898\\
92	0.0309502190421867\\
94	0.0389264162306773\\
96	0.0490922003661582\\
98	0.060939110817198\\
100	0.074678117031502\\
102	0.0913788139974217\\
104	0.110795199678034\\
106	0.134041263175888\\
108	0.160872221614639\\
110	0.191769566369298\\
112	0.226644188242151\\
114	0.266510966052747\\
116	0.310530910038221\\
118	0.3610194017374\\
120	0.41573051926\\
122	0.47543774298959\\
124	0.539664263831382\\
126	0.607586872065196\\
128	0.677824626174868\\
130	0.750679575441674\\
132	0.820374708455085\\
134	0.890057639144891\\
136	0.954462979903425\\
138	1.01561672498288\\
140	1.07076931573963\\
142	1.12094766279682\\
144	1.16425868953422\\
146	1.20176342788851\\
148	1.23270161339271\\
150	1.26161508421674\\
152	1.28698006516249\\
154	1.30972615543848\\
156	1.32616795567786\\
158	1.34079548596823\\
160	1.35430820826506\\
162	1.36365097841881\\
164	1.37145913292801\\
166	1.37690367136865\\
168	1.38033068925246\\
170	1.38237909776199\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0310295822237073\\
92	0.0398023446263081\\
94	0.0505013864805993\\
96	0.0632419545918552\\
98	0.0786640323124394\\
100	0.0975491308688527\\
102	0.119756539045751\\
104	0.145860152129135\\
106	0.176468100714778\\
108	0.2127698033298\\
110	0.254007098719919\\
112	0.302039621998599\\
114	0.355910210873545\\
116	0.417883212102334\\
118	0.487102202787339\\
120	0.564425882201074\\
122	0.650057037690855\\
124	0.743443037157017\\
126	0.843241810636723\\
128	0.949719895653568\\
130	1.06101847277865\\
132	1.17613846336928\\
134	1.29226438886773\\
136	1.40705135892839\\
138	1.51845573279744\\
140	1.62305106908682\\
142	1.71797690429237\\
144	1.80243801269309\\
146	1.87047964217517\\
148	1.92233850243059\\
150	1.9575950137125\\
152	1.97954306866231\\
154	1.99101720508242\\
156	1.99645547628403\\
158	1.99862973683557\\
160	1.99951192576532\\
162	1.9998203054778\\
164	1.99995473519845\\
166	1.99997707377707\\
168	1.99999834136616\\
170	2\\
};
\addlegendentry{RZF inf. res}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_32_Q_8_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.59\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QPSK inputs, M=32, N= 64, Q=8},
xmajorgrids,
ymajorgrids,
legend style={at={(0.154,0.796)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0263456663517533\\
92	0.0340943450645524\\
94	0.0434403854836912\\
96	0.0549049099193652\\
98	0.0682631395500594\\
100	0.0848129526181047\\
102	0.103984865336481\\
104	0.12691634184389\\
106	0.153873137054677\\
108	0.185245721656881\\
110	0.221193614413959\\
112	0.262501494472191\\
114	0.308834253848905\\
116	0.361474597135349\\
118	0.420275354911869\\
120	0.483905111128147\\
122	0.555424974197664\\
124	0.630450322492834\\
126	0.712347575840124\\
128	0.796755293398629\\
130	0.883600190627517\\
132	0.972338245918647\\
134	1.06132513591478\\
136	1.14877388559765\\
138	1.23405162805395\\
140	1.31381049037493\\
142	1.38965666068964\\
144	1.45752548681793\\
146	1.52024925852909\\
148	1.5756197609514\\
150	1.62251946457896\\
152	1.66364012294513\\
154	1.69606196677442\\
156	1.72189367794865\\
158	1.74224334368078\\
160	1.75718608527967\\
162	1.76882811174493\\
164	1.77662216394582\\
166	1.78298693470112\\
168	1.78764432625468\\
170	1.79010463807316\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0264903577158252\\
92	0.0341569561353436\\
94	0.0437821172857449\\
96	0.0547782662177902\\
98	0.0685189541552363\\
100	0.0847766561733223\\
102	0.103782671678578\\
104	0.126789007825068\\
106	0.153594755034666\\
108	0.184064374541338\\
110	0.218965196485748\\
112	0.258786491842386\\
114	0.302867077430309\\
116	0.352355020847333\\
118	0.406296978651035\\
120	0.465145538879956\\
122	0.527579284230339\\
124	0.593582768960128\\
126	0.66116469324123\\
128	0.729711104229402\\
130	0.796279866789791\\
132	0.859557798780003\\
134	0.917005295924154\\
136	0.966329640278425\\
138	1.00600834708497\\
140	1.02684540505439\\
142	1.03253400193557\\
144	1.01410569271894\\
146	0.974320889660696\\
148	0.915482574328679\\
150	0.863073764479828\\
152	0.821077757550504\\
154	0.788445447183548\\
156	0.76674503661323\\
158	0.762471187162669\\
160	0.774387280364839\\
162	0.786059635696842\\
164	0.776992096236548\\
166	0.747489677511584\\
168	0.721522178612027\\
170	0.703044622476831\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0260386479294925\\
92	0.033414589507795\\
94	0.0420162880112825\\
96	0.052452373563553\\
98	0.0648146813743336\\
100	0.0793453477771236\\
102	0.0971193899994658\\
104	0.117748456039127\\
106	0.141992130295463\\
108	0.17049200260312\\
110	0.202962076701935\\
112	0.239138812421654\\
114	0.281340624404788\\
116	0.328693408241792\\
118	0.381679487402786\\
120	0.440483719721502\\
122	0.504869192435408\\
124	0.575010306904681\\
126	0.650270312994493\\
128	0.729335036907406\\
130	0.812015043000738\\
132	0.895339732489441\\
134	0.980230672926903\\
136	1.06363590836054\\
138	1.14439230798464\\
140	1.22051760184697\\
142	1.29191519204791\\
144	1.35666334287306\\
146	1.41487410481305\\
148	1.46616978316579\\
150	1.51186660566102\\
152	1.55199869817739\\
154	1.58693315352764\\
156	1.6148856207536\\
158	1.63842117831623\\
160	1.6569105211733\\
162	1.67036289731404\\
164	1.67954768932196\\
166	1.68737005336923\\
168	1.6931918249731\\
170	1.69600333467332\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0310295822237073\\
92	0.0398023446263081\\
94	0.0505013864805993\\
96	0.0632419545918552\\
98	0.0786640323124394\\
100	0.0975491308688527\\
102	0.119756539045751\\
104	0.145860152129135\\
106	0.176468100714778\\
108	0.2127698033298\\
110	0.254007098719919\\
112	0.302039621998599\\
114	0.355910210873545\\
116	0.417883212102334\\
118	0.487102202787339\\
120	0.564425882201074\\
122	0.650057037690855\\
124	0.743443037157017\\
126	0.843241810636723\\
128	0.949719895653568\\
130	1.06101847277865\\
132	1.17613846336928\\
134	1.29226438886773\\
136	1.40705135892839\\
138	1.51845573279744\\
140	1.62305106908682\\
142	1.71797690429237\\
144	1.80243801269309\\
146	1.87047964217517\\
148	1.92233850243059\\
150	1.9575950137125\\
152	1.97954306866231\\
154	1.99101720508242\\
156	1.99645547628403\\
158	1.99862973683557\\
160	1.99951192576532\\
162	1.9998203054778\\
164	1.99995473519845\\
166	1.99997707377707\\
168	1.99999834136616\\
170	2\\
};
\addlegendentry{RZF inf. res}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_32_Q_Inf_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.612\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={QPSK inputs, M=32, N= 64, Q=Inf},
xmajorgrids,
ymajorgrids,
legend style={at={(0.124,0.805)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.027210761834451\\
92	0.0350832373249669\\
94	0.0445636906366107\\
96	0.0560357166314705\\
98	0.0700782843208485\\
100	0.0864630533293836\\
102	0.10649184186664\\
104	0.13021016994893\\
106	0.157992213335531\\
108	0.190230331161015\\
110	0.226974589239016\\
112	0.268893142209932\\
114	0.317086973520282\\
116	0.371181635783781\\
118	0.431334264272306\\
120	0.498007242666203\\
122	0.571435261244215\\
124	0.649914824468414\\
126	0.733849576525817\\
128	0.822348351829484\\
130	0.913767098491019\\
132	1.00650486339856\\
134	1.09961089424343\\
136	1.19314692677766\\
138	1.28177765719287\\
140	1.36760223395879\\
142	1.44660598273487\\
144	1.52021666360807\\
146	1.58600509151226\\
148	1.64491963968708\\
150	1.69547310531192\\
152	1.73693591768535\\
154	1.77005857883898\\
156	1.79771601398616\\
158	1.81800278481667\\
160	1.83397309855521\\
162	1.84527355111361\\
164	1.85250515400957\\
166	1.85965949929538\\
168	1.86247068940156\\
170	1.86485845875657\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0272694714526752\\
92	0.0350533300939988\\
94	0.0446551331943385\\
96	0.0566676045082466\\
98	0.0701226191388456\\
100	0.0868970246151757\\
102	0.106943142161051\\
104	0.129969543783418\\
106	0.157500506915611\\
108	0.189393143659278\\
110	0.225478161190695\\
112	0.266567483450935\\
114	0.313417926826963\\
116	0.364799161709617\\
118	0.42187308974039\\
120	0.483787227099479\\
122	0.55016049312791\\
124	0.619945625457943\\
126	0.693450591254048\\
128	0.767281874995017\\
130	0.840669645835448\\
132	0.911077329830588\\
134	0.975175833800418\\
136	1.03301466267395\\
138	1.07916969509572\\
140	1.10635917983482\\
142	1.11514217707538\\
144	1.10070253035716\\
146	1.06046243541498\\
148	0.996911486957181\\
150	0.940024297163526\\
152	0.892456511240672\\
154	0.856242846341991\\
156	0.832529446252605\\
158	0.826375625047489\\
160	0.837980190673939\\
162	0.849323962302268\\
164	0.838162559506228\\
166	0.807786808191605\\
168	0.778544940471012\\
170	0.760070847484083\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0267982670471953\\
92	0.0343651225644342\\
94	0.0430814565367688\\
96	0.053657938744845\\
98	0.066290543133655\\
100	0.0807765510564149\\
102	0.0989997615394727\\
104	0.119625914499942\\
106	0.144727505148576\\
108	0.173035940262536\\
110	0.206100422496623\\
112	0.243428354686063\\
114	0.286719616896883\\
116	0.334068086610556\\
118	0.388463433318369\\
120	0.448094787673401\\
122	0.514102639305548\\
124	0.586169221497039\\
126	0.662163298615259\\
128	0.744099972786922\\
130	0.829795223404158\\
132	0.917025998164434\\
134	1.00582437629146\\
136	1.09338958660582\\
138	1.18097642361262\\
140	1.26338990319758\\
142	1.34167618270654\\
144	1.41406996331368\\
146	1.48113850630947\\
148	1.53966136068144\\
150	1.59182528132658\\
152	1.63783936803618\\
154	1.6771026807395\\
156	1.70923325415855\\
158	1.73392375614597\\
160	1.75495828017032\\
162	1.7701821758114\\
164	1.78127939759956\\
166	1.78941145473363\\
168	1.79516222264925\\
170	1.79969085650772\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0310295822237073\\
92	0.0398023446263081\\
94	0.0505013864805993\\
96	0.0632419545918552\\
98	0.0786640323124394\\
100	0.0975491308688527\\
102	0.119756539045751\\
104	0.145860152129135\\
106	0.176468100714778\\
108	0.2127698033298\\
110	0.254007098719919\\
112	0.302039621998599\\
114	0.355910210873545\\
116	0.417883212102334\\
118	0.487102202787339\\
120	0.564425882201074\\
122	0.650057037690855\\
124	0.743443037157017\\
126	0.843241810636723\\
128	0.949719895653568\\
130	1.06101847277865\\
132	1.17613846336928\\
134	1.29226438886773\\
136	1.40705135892839\\
138	1.51845573279744\\
140	1.62305106908682\\
142	1.71797690429237\\
144	1.80243801269309\\
146	1.87047964217517\\
148	1.92233850243059\\
150	1.9575950137125\\
152	1.97954306866231\\
154	1.99101720508242\\
156	1.99645547628403\\
158	1.99862973683557\\
160	1.99951192576532\\
162	1.9998203054778\\
164	1.99995473519845\\
166	1.99997707377707\\
168	1.99999834136616\\
170	2\\
};
\addlegendentry{RZF inf. res}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_8_L_4_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0473849417931197\\
92	0.0613266424747106\\
94	0.0788381442451904\\
96	0.100761654613251\\
98	0.126199986644583\\
100	0.157238328421145\\
102	0.191617364105691\\
104	0.233443981741386\\
106	0.279745981047225\\
108	0.335425651694701\\
110	0.397639370645804\\
112	0.469393129913751\\
114	0.547953605997568\\
116	0.638149392378291\\
118	0.735695861475362\\
120	0.841345881605848\\
122	0.954466858034512\\
124	1.0731243813332\\
126	1.1940320486374\\
128	1.31866437354438\\
130	1.43747923398106\\
132	1.55011762899556\\
134	1.65568729891183\\
136	1.74648187041478\\
138	1.82423528634032\\
140	1.88478692799344\\
142	1.92868279279339\\
144	1.95784529116647\\
146	1.97665629898441\\
148	1.98730177422761\\
150	1.99317577467625\\
152	1.99648354057579\\
154	1.99811081012704\\
156	1.99900673579287\\
158	1.99959463320056\\
160	1.99976702076494\\
162	1.99985247666607\\
164	1.99989633055833\\
166	1.99994044460356\\
168	1.9999745255661\\
170	1.99999385403055\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.047800140392971\\
92	0.0619771914203881\\
94	0.0790835808836544\\
96	0.100948766520521\\
98	0.126848005006223\\
100	0.156937050999865\\
102	0.19225645520322\\
104	0.233386180277787\\
106	0.280092401161487\\
108	0.334853618018561\\
110	0.39698087213636\\
112	0.467086803508505\\
114	0.547117213932516\\
116	0.636450760559535\\
118	0.731384966389115\\
120	0.834059441243018\\
122	0.943755336300844\\
124	1.06135539194176\\
126	1.17777441533877\\
128	1.29503331957102\\
130	1.40791612044538\\
132	1.51448274341522\\
134	1.61124545079064\\
136	1.69837592038188\\
138	1.77071379079567\\
140	1.83021061528554\\
142	1.87465105753694\\
144	1.90977226169016\\
146	1.93609440826113\\
148	1.95590385214328\\
150	1.97024768827861\\
152	1.97993672758302\\
154	1.98725323105395\\
156	1.9916658862721\\
158	1.99492800815827\\
160	1.99698097598392\\
162	1.9981798911214\\
164	1.99890364864424\\
166	1.99931627492087\\
168	1.99960113818578\\
170	1.9996966352633\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0473683112324995\\
92	0.0612403572089012\\
94	0.0770591976644413\\
96	0.0979752602312859\\
98	0.121544297157199\\
100	0.149555107842823\\
102	0.18174801894643\\
104	0.218269465963737\\
106	0.259227222828893\\
108	0.30653045837329\\
110	0.360523991201279\\
112	0.421589179613639\\
114	0.490504632628761\\
116	0.567761194576605\\
118	0.651911037111671\\
120	0.743519153367024\\
122	0.841948786998413\\
124	0.943992774529994\\
126	1.05112826108217\\
128	1.15724532544051\\
130	1.26426889564503\\
132	1.36983739285442\\
134	1.47125902161323\\
136	1.56650728832086\\
138	1.65437243929295\\
140	1.73183813918691\\
142	1.79825109883947\\
144	1.85314771003948\\
146	1.89694556012235\\
148	1.92999198248666\\
150	1.95433904807671\\
152	1.97126618997941\\
154	1.98190143190051\\
156	1.9886297216908\\
158	1.99273172216015\\
160	1.99557450779265\\
162	1.99765831498786\\
164	1.99877010468702\\
166	1.99931863448277\\
168	1.9996320483369\\
170	1.99976590091059\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{RZF inf. res.}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_8_L_8_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0504323793906576\\
92	0.0642854071753964\\
94	0.0833388017224972\\
96	0.105429035975163\\
98	0.131701644284858\\
100	0.162843025003577\\
102	0.199690976302385\\
104	0.242435631360944\\
106	0.290794261690895\\
108	0.347415340331803\\
110	0.413279980894075\\
112	0.4866589616971\\
114	0.567606547786297\\
116	0.659531362401663\\
118	0.760703924594402\\
120	0.867168600273608\\
122	0.984627635426715\\
124	1.10444879143202\\
126	1.22806228856194\\
128	1.35283810721757\\
130	1.47385763831395\\
132	1.58533283722183\\
134	1.68825346687351\\
136	1.77665642400739\\
138	1.84801567125375\\
140	1.90343882010612\\
142	1.94186102742784\\
144	1.96687707893133\\
146	1.98226307789926\\
148	1.9909131663986\\
150	1.99507437106664\\
152	1.99740658906557\\
154	1.99865573930909\\
156	1.99931556276564\\
158	1.99963336052346\\
160	1.99981910919942\\
162	1.999900131521\\
164	1.99992809016106\\
166	1.99997219931831\\
168	1.99999281793503\\
170	1.99999783699812\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0501070653639744\\
92	0.0649086224399136\\
94	0.0831588706073871\\
96	0.105222451483298\\
98	0.132638305864053\\
100	0.162882628923274\\
102	0.198981716803879\\
104	0.242612167990375\\
106	0.290398741275313\\
108	0.347797141858263\\
110	0.412792788542491\\
112	0.48584711524819\\
114	0.566751972440294\\
116	0.659506558868675\\
118	0.759289821713101\\
120	0.866464869504331\\
122	0.983293302692635\\
124	1.10410811096845\\
126	1.22647191021157\\
128	1.35014639528795\\
130	1.47048069148791\\
132	1.58277506094566\\
134	1.68393010850363\\
136	1.77058622006446\\
138	1.84382985847279\\
140	1.89775758118009\\
142	1.93693284698141\\
144	1.96237616778374\\
146	1.97864068523031\\
148	1.98777911463018\\
150	1.99306045376279\\
152	1.99610226286957\\
154	1.99785438691988\\
156	1.99859392190086\\
158	1.99923095412605\\
160	1.99950489521805\\
162	1.99972146646393\\
164	1.99985364482562\\
166	1.99993766929233\\
168	1.99998363773716\\
170	1.99999819098823\\
};
\addlegendentry{QI-RZF  (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0495366046856532\\
92	0.0638558239298528\\
94	0.0812375655211975\\
96	0.102121579513209\\
98	0.126867323966915\\
100	0.154588805384519\\
102	0.188282228940232\\
104	0.224443068945669\\
106	0.267198935426185\\
108	0.315713246492696\\
110	0.369575405091884\\
112	0.432731710264552\\
114	0.501750183524896\\
116	0.5792539195915\\
118	0.665893006704742\\
120	0.759512169546335\\
122	0.857543699396321\\
124	0.961663707313524\\
126	1.06820216942554\\
128	1.17433632077253\\
130	1.2822165123274\\
132	1.38676404433045\\
134	1.48721847526296\\
136	1.58181291965498\\
138	1.67001490809403\\
140	1.74414027067027\\
142	1.80860340735528\\
144	1.86130403195492\\
146	1.90374326722669\\
148	1.93549837322699\\
150	1.95819454144886\\
152	1.97370715083539\\
154	1.98366602841498\\
156	1.9895236672422\\
158	1.99344006681885\\
160	1.99605515991657\\
162	1.99777587375979\\
164	1.99896666360521\\
166	1.9995217320369\\
168	1.99967467391451\\
170	1.99976718079089\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{RZF inf. res.}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_8_Q_4_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{1.00000,0.84314,0.00000}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.502\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0384439301928652\\
92	0.0511533932787736\\
94	0.0657772241970278\\
96	0.0856797127020211\\
98	0.106489872372344\\
100	0.132853490785434\\
102	0.162537778271908\\
104	0.19768334920691\\
106	0.238668966884402\\
108	0.283692182553497\\
110	0.337299262050813\\
112	0.397439958588926\\
114	0.462763092527133\\
116	0.535139182231978\\
118	0.614991511220785\\
120	0.699653114660875\\
122	0.788512878935702\\
124	0.88054025695666\\
126	0.967412996211497\\
128	1.05804713649485\\
130	1.14428415580597\\
132	1.22530909028294\\
134	1.29596529312551\\
136	1.36200964754909\\
138	1.42634071364044\\
140	1.48517748750083\\
142	1.54221075655873\\
144	1.60068114058324\\
146	1.65844526464356\\
148	1.71784655965957\\
150	1.7789072337231\\
152	1.83324704906013\\
154	1.88127792256143\\
156	1.91977608817584\\
158	1.94766995852157\\
160	1.9670139370464\\
162	1.97897875258433\\
164	1.98677929429134\\
166	1.99143398439746\\
168	1.99453020503459\\
170	1.99675087251174\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0374172321189698\\
93	0.0564799525791631\\
96	0.0820727266532234\\
99	0.115783033370882\\
102	0.157860224290347\\
105	0.210245837852681\\
108	0.273758140654772\\
111	0.350697119866728\\
114	0.444026344518186\\
117	0.554057995472909\\
120	0.68148432721006\\
123	0.823196899950126\\
126	0.975974430523247\\
129	1.13375870403202\\
132	1.29239525570767\\
135	1.44489744378857\\
138	1.58570955426165\\
141	1.70678279805727\\
144	1.804934626006\\
147	1.87886939652272\\
150	1.92966011730313\\
153	1.96144383809659\\
156	1.97944298763969\\
159	1.9888854667816\\
162	1.99407415941978\\
165	1.99672435302775\\
168	1.99789329685073\\
171	1.99837441307237\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{RZF inf. res.}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_8_Q_8_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0428946660209873\\
92	0.0561800308081239\\
94	0.0722475769573708\\
96	0.0922728460646854\\
98	0.116643762638051\\
100	0.14493140454578\\
102	0.17874355937029\\
104	0.217780234534097\\
106	0.261311832466541\\
108	0.313191785784807\\
110	0.3729747193191\\
112	0.438924856107691\\
114	0.513963423055993\\
116	0.599953581084039\\
118	0.692466562729416\\
120	0.793873030866076\\
122	0.902911536614188\\
124	1.01519930670796\\
126	1.13299168295181\\
128	1.25028821335015\\
130	1.37103021383946\\
132	1.4826235441037\\
134	1.58912431726225\\
136	1.68608291964134\\
138	1.7701807751341\\
140	1.83949889158281\\
142	1.89430573890054\\
144	1.93301820728743\\
146	1.95978121106241\\
148	1.97755309993624\\
150	1.98726439726313\\
152	1.99307791474034\\
154	1.99614606472834\\
156	1.99782838167185\\
158	1.99895514790206\\
160	1.99942897079568\\
162	1.99967970333308\\
164	1.99980431830181\\
166	1.99988691876853\\
168	1.99993700712328\\
170	1.99994091457227\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0432225700742793\\
92	0.0558253664864019\\
94	0.0724259274806712\\
96	0.092159234406265\\
98	0.115950665337031\\
100	0.144845682967103\\
102	0.176016166616312\\
104	0.215370520461333\\
106	0.259228535262333\\
108	0.310006289969394\\
110	0.367005881548192\\
112	0.43139132234902\\
114	0.505862909117825\\
116	0.587231084708223\\
118	0.67405599443838\\
120	0.767024406219505\\
122	0.867351984042989\\
124	0.968756178366767\\
126	1.07367848231542\\
128	1.17477428177244\\
130	1.27594886263168\\
132	1.36485564416333\\
134	1.45013184129353\\
136	1.52505913542749\\
138	1.59234341527929\\
140	1.6523590308863\\
142	1.70650524824571\\
144	1.75643799944617\\
146	1.80128319791626\\
148	1.84523753276163\\
150	1.88271299123626\\
152	1.91503605934296\\
154	1.94211646774811\\
156	1.96161679255453\\
158	1.97613553576193\\
160	1.98475467113924\\
162	1.99089270773219\\
164	1.9943983490034\\
166	1.99681845064568\\
168	1.9980398157428\\
170	1.99903356046298\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0428016757936343\\
92	0.0560524851033949\\
94	0.071341712397835\\
96	0.0906224620072389\\
98	0.113265590550728\\
100	0.140709893354003\\
102	0.170334031031012\\
104	0.205292771361512\\
106	0.245994796815853\\
108	0.291567305662782\\
110	0.342941200502831\\
112	0.403456177529156\\
114	0.468705297864852\\
116	0.544485679373299\\
118	0.624672767166233\\
120	0.714094789863714\\
122	0.811751474600168\\
124	0.912731626032321\\
126	1.01722216480505\\
128	1.12252167826028\\
130	1.22991459910981\\
132	1.33553012319403\\
134	1.43869122528818\\
136	1.53562559587124\\
138	1.62564905524811\\
140	1.70586110534431\\
142	1.77485180651346\\
144	1.83276623991337\\
146	1.88129136611342\\
148	1.91833127030403\\
150	1.94547840273675\\
152	1.96457072508579\\
154	1.97772620141306\\
156	1.9857752801082\\
158	1.99114812896543\\
160	1.99434378403853\\
162	1.99678072755333\\
164	1.99810226644435\\
166	1.99904977423736\\
168	1.9995081533247\\
170	1.99967568457225\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{RZF inf. res.}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_N_64_M_8_Q_Inf_IgnorantVsAware.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0442834498537668\\
92	0.0581400636410586\\
94	0.074429786036449\\
96	0.0943516649377068\\
98	0.119540912679526\\
100	0.148581825776198\\
102	0.182905017897691\\
104	0.221248742100303\\
106	0.268316391632199\\
108	0.320809579230268\\
110	0.382183606985203\\
112	0.448805018802963\\
114	0.525122189528411\\
116	0.612436179479527\\
118	0.706393461416911\\
120	0.809529524594887\\
122	0.917613247493351\\
124	1.03226950837115\\
126	1.15169026711368\\
128	1.27136134826782\\
130	1.39241504872431\\
132	1.50597941718894\\
134	1.61244524641593\\
136	1.70672628844007\\
138	1.78872104858796\\
140	1.85566574351002\\
142	1.90629653737335\\
144	1.9428846781623\\
146	1.9663212284978\\
148	1.98134742241771\\
150	1.98955618569633\\
152	1.99432736900645\\
154	1.99697956953981\\
156	1.99829843455151\\
158	1.99915598802101\\
160	1.9996125165044\\
162	1.99978638274656\\
164	1.99987065080003\\
166	1.99990101673816\\
168	1.99994415864194\\
170	1.99996781144632\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0448017386785083\\
92	0.0577560693536839\\
94	0.0745381997100306\\
96	0.0947990773970354\\
98	0.119529015319547\\
100	0.147420460776622\\
102	0.181305255564365\\
104	0.220600980743627\\
106	0.264961419495635\\
108	0.31848736145186\\
110	0.377429826723813\\
112	0.445409414218108\\
114	0.518299675812098\\
116	0.602157257116625\\
118	0.692093506775247\\
120	0.788925694139926\\
122	0.893684681748768\\
124	1.00174737089282\\
126	1.10690321203052\\
128	1.21315242096659\\
130	1.31729072778529\\
132	1.41489045156404\\
134	1.50265361717171\\
136	1.58223517919534\\
138	1.64887838482122\\
140	1.70996492936487\\
142	1.76227303025081\\
144	1.80816235177086\\
146	1.84914045793664\\
148	1.88303279661231\\
150	1.91507504777337\\
152	1.93936167535347\\
154	1.95930286614579\\
156	1.97387901467096\\
158	1.98327508829204\\
160	1.98979543375656\\
162	1.99368360098711\\
164	1.99629094864359\\
166	1.99772919835974\\
168	1.99862406012563\\
170	1.99922252898491\\
};
\addlegendentry{QI-RZF (QPSK)}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0439459057887028\\
92	0.0575624428251066\\
94	0.0737594443738508\\
96	0.0932153518185495\\
98	0.116237531631381\\
100	0.142403340846595\\
102	0.173702706997285\\
104	0.210713391552153\\
106	0.250361400661756\\
108	0.296253061642209\\
110	0.348927223160811\\
112	0.408881834061986\\
114	0.475734170831549\\
116	0.551257634529201\\
118	0.633299465585382\\
120	0.72526047318069\\
122	0.821039088228696\\
124	0.923296298189717\\
126	1.02894842188337\\
128	1.13349006738331\\
130	1.24005088847887\\
132	1.34714238250758\\
134	1.44805272019776\\
136	1.54541209901989\\
138	1.63504611250943\\
140	1.71382031793177\\
142	1.7830883590164\\
144	1.83993486295864\\
146	1.88681037337781\\
148	1.92221272899558\\
150	1.94862699166715\\
152	1.96730992820206\\
154	1.97926115451386\\
156	1.98684547494488\\
158	1.99163854114679\\
160	1.9950111785639\\
162	1.99692868093972\\
164	1.99850710686822\\
166	1.99914921724912\\
168	1.999512318243\\
170	1.99972108720726\\
};
\addlegendentry{QI-RZF (Gaussian)}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{RZF inf. res.}

\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_Q_4_aware_ignorant.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=180,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate   (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addlegendentry{$\text{QA-RZF}$}


%\addlegendentry{$\text{QA-RZF(}\beta\text{=0.5)}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0373265596918282\\
92	0.0493964179076027\\
94	0.0641019025972876\\
96	0.0823336327522139\\
98	0.104601788115169\\
100	0.130158727986378\\
102	0.160333369135958\\
104	0.195023875254773\\
106	0.234841970730287\\
108	0.280801977284302\\
110	0.33241512203456\\
112	0.391111203181319\\
114	0.456052999498892\\
116	0.527853702689033\\
118	0.605573952852681\\
120	0.688476239252991\\
122	0.775552562115918\\
124	0.862834135770234\\
126	0.949130009542753\\
128	1.03337398871544\\
130	1.11208421596585\\
132	1.17870368229529\\
134	1.2330103365365\\
136	1.2735629802826\\
138	1.30128376625342\\
140	1.31858249137475\\
142	1.32645732711283\\
144	1.32879776711657\\
146	1.33933571480518\\
148	1.35339967715416\\
150	1.38651456595573\\
152	1.44617482287869\\
154	1.50850484437308\\
156	1.59455162808665\\
158	1.68906124302179\\
160	1.78060795061451\\
162	1.84996833671528\\
164	1.90110658306998\\
166	1.94008253456844\\
168	1.96031372456819\\
170	1.97312568679499\\
172	1.9793233055995\\
174	1.99575811185247\\
176	1.99730907343841\\
178	1.99737928010202\\
180	1.99737172323786\\
182	1.99731046352325\\
184	1.998876319003\\
186	1.99887882674687\\
188	1.99885726639836\\
190	1.99883493255667\\
};
\addlegendentry{$\text{QI-RZF}$}


\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0492292471498422\\
92	0.0643788834823259\\
94	0.0828422155292361\\
96	0.105250984067715\\
98	0.132263577940927\\
100	0.163648864795208\\
102	0.200504792450355\\
104	0.243202131503395\\
106	0.292764824476803\\
108	0.349411446821625\\
110	0.414464192821165\\
112	0.487910474414409\\
114	0.570636332976272\\
116	0.66367315743555\\
118	0.763803616910734\\
120	0.87324781747732\\
122	0.989492785851924\\
124	1.11092290539921\\
126	1.23558423148055\\
128	1.36040588155492\\
130	1.48133517978976\\
132	1.59451363599125\\
134	1.69594899385437\\
136	1.78310340415906\\
138	1.85437733983556\\
140	1.90809036353801\\
142	1.94527851829621\\
144	1.96950352881414\\
146	1.98350407893933\\
148	1.99136387558199\\
150	1.99557827984915\\
152	1.99769877537069\\
154	1.99882936788375\\
156	1.99945132763081\\
158	1.99971371339624\\
160	1.99983463011143\\
162	1.99988885987927\\
164	1.99992857145775\\
166	1.99997448080833\\
168	1.99999115647726\\
170	1.99999760711104\\
};
\addlegendentry{$\text{RZF inf. res.}$}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0235722161479943\\
92	0.0306512331038142\\
94	0.039317232309819\\
96	0.0496534326522757\\
98	0.0619232483545597\\
100	0.0766732555976339\\
102	0.094115823073277\\
104	0.114622531163043\\
106	0.138479470631243\\
108	0.165467712459856\\
110	0.196586447160212\\
112	0.231020096656094\\
114	0.269506352339911\\
116	0.311962634579684\\
118	0.357536067469475\\
120	0.406390547626365\\
122	0.457617842592691\\
124	0.510554612642253\\
126	0.564743780671932\\
128	0.616862321738728\\
130	0.667322665942033\\
132	0.713767694823052\\
134	0.754261536158297\\
136	0.787893133316722\\
138	0.811223674302992\\
140	0.821261908543563\\
142	0.817264906581019\\
144	0.798102809332605\\
146	0.76292234824653\\
148	0.716207682071351\\
150	0.675396724676776\\
152	0.64455251852255\\
154	0.622369986190657\\
156	0.608348501796353\\
158	0.606977321380274\\
160	0.623618493530579\\
162	0.661434059257666\\
164	0.743082234150861\\
166	0.856148065230483\\
168	1.02245927995996\\
170	1.17214956111016\\
172	1.26135553724986\\
174	1.32456616230487\\
176	1.35504550146418\\
178	1.366666713775\\
180	1.37587159796396\\
182	1.37695226210707\\
184	1.37857057716065\\
186	1.37824605433589\\
188	1.37791438153663\\
190	1.37852463644767\\
};
%\addlegendentry{$\text{QI-RZF (}\beta\text{=0.5)}$}


\addplot [color=mycolor5, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0306368831363077\\
92	0.0392726225477056\\
94	0.0499048756950205\\
96	0.062626442321692\\
98	0.0781239766996538\\
100	0.0966188120946984\\
102	0.118722183620249\\
104	0.144714010522398\\
106	0.175334116356446\\
108	0.210811877160198\\
110	0.252034769286431\\
112	0.299340549407162\\
114	0.353541493636001\\
116	0.414692795120271\\
118	0.483900706636998\\
120	0.560725396918084\\
122	0.645810431872074\\
124	0.738519808551812\\
126	0.838483904256245\\
128	0.944204393326782\\
130	1.05490474568954\\
132	1.16911740578816\\
134	1.28510722740619\\
136	1.40018187122537\\
138	1.51147463282395\\
140	1.61588220976351\\
142	1.71175270968141\\
144	1.79629606800447\\
146	1.86605494559144\\
148	1.91877127678442\\
150	1.95549265925998\\
152	1.97816125231411\\
154	1.990402662861\\
156	1.99613081230254\\
158	1.99851821992746\\
160	1.99946486404119\\
162	1.99980853635777\\
164	1.99993580385528\\
166	1.99998097550005\\
168	1.99999663948799\\
170	1.99999957588775\\
172	1.99999995880054\\
174	2\\
176	2\\
178	1.99999999999256\\
180	1.99999993064837\\
};
%\addlegendentry{$\text{RZF inf. res. (}\beta\text{=0.5)}$}
\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0236146884542924\\
92	0.0307316537953109\\
94	0.0393573339947195\\
96	0.0498348178539612\\
98	0.0623741845982499\\
100	0.077354576171033\\
102	0.0953599232774714\\
104	0.116541785944983\\
106	0.141265690386135\\
108	0.169801496105038\\
110	0.202942810707625\\
112	0.240492339263759\\
114	0.283150965538015\\
116	0.330598274704185\\
118	0.383403213791038\\
120	0.441099978214265\\
122	0.50381091965402\\
124	0.570991574231894\\
126	0.642053584152607\\
128	0.715815517841206\\
130	0.791347881467978\\
132	0.866632231296949\\
134	0.941459548324294\\
136	1.01466018758681\\
138	1.08477413905082\\
140	1.15050213886581\\
142	1.21114811261632\\
144	1.26687247000295\\
146	1.31613820681242\\
148	1.35899347785463\\
150	1.3970154641151\\
152	1.42908141827932\\
154	1.4557090268429\\
156	1.47721726751491\\
158	1.49448300998454\\
160	1.50730794321285\\
162	1.51767662784502\\
164	1.52465589553575\\
166	1.52991817202674\\
168	1.53394090936181\\
170	1.53658161818709\\
172	1.53828010390407\\
174	1.53962304000042\\
176	1.54090141516872\\
178	1.54100157902309\\
180	1.54130910326313\\
182	1.54190073144195\\
184	1.54202152803468\\
186	1.54177894596941\\
188	1.5422737590305\\
190	1.54218573810052\\
};
\end{axis}
\end{tikzpicture}%

==> newplots/QPSK_different_Q.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate of the users  (bpcu)},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addlegendentry{$Q=4$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0428946660209873\\
92	0.0561800308081239\\
94	0.0722475769573708\\
96	0.0922728460646854\\
98	0.116643762638051\\
100	0.14493140454578\\
102	0.17874355937029\\
104	0.217780234534097\\
106	0.261311832466541\\
108	0.313191785784807\\
110	0.3729747193191\\
112	0.438924856107691\\
114	0.513963423055993\\
116	0.599953581084039\\
118	0.692466562729416\\
120	0.793873030866076\\
122	0.902911536614188\\
124	1.01519930670796\\
126	1.13299168295181\\
128	1.25028821335015\\
130	1.37103021383946\\
132	1.4826235441037\\
134	1.58912431726225\\
136	1.68608291964134\\
138	1.7701807751341\\
140	1.83949889158281\\
142	1.89430573890054\\
144	1.93301820728743\\
146	1.95978121106241\\
148	1.97755309993624\\
150	1.98726439726313\\
152	1.99307791474034\\
154	1.99614606472834\\
156	1.99782838167185\\
158	1.99895514790206\\
160	1.99942897079568\\
162	1.99967970333308\\
164	1.99980431830181\\
166	1.99988691876853\\
168	1.99993700712328\\
170	1.99994091457227\\
};
\addlegendentry{$Q=8$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0442834498537668\\
92	0.0581400636410586\\
94	0.074429786036449\\
96	0.0943516649377068\\
98	0.119540912679526\\
100	0.148581825776198\\
102	0.182905017897691\\
104	0.221248742100303\\
106	0.268316391632199\\
108	0.320809579230268\\
110	0.382183606985203\\
112	0.448805018802963\\
114	0.525122189528411\\
116	0.612436179479527\\
118	0.706393461416911\\
120	0.809529524594887\\
122	0.917613247493351\\
124	1.03226950837115\\
126	1.15169026711368\\
128	1.27136134826782\\
130	1.39241504872431\\
132	1.50597941718894\\
134	1.61244524641593\\
136	1.70672628844007\\
138	1.78872104858796\\
140	1.85566574351002\\
142	1.90629653737335\\
144	1.9428846781623\\
146	1.9663212284978\\
148	1.98134742241771\\
150	1.98955618569633\\
152	1.99432736900645\\
154	1.99697956953981\\
156	1.99829843455151\\
158	1.99915598802101\\
160	1.9996125165044\\
162	1.99978638274656\\
164	1.99987065080003\\
166	1.99990101673816\\
168	1.99994415864194\\
170	1.99996781144632\\
};
\addlegendentry{$Q=\infty$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0239922085841641\\
92	0.0310970534217044\\
94	0.0399281208513331\\
96	0.0504440545147399\\
98	0.0631353156804606\\
100	0.0782178759298297\\
102	0.096193658257005\\
104	0.117606532164341\\
106	0.142653949486044\\
108	0.171317068671362\\
110	0.204730599988631\\
112	0.242491724183217\\
114	0.285159227035464\\
116	0.332969029558431\\
118	0.386546077225503\\
120	0.444064750370582\\
122	0.507173502850858\\
124	0.575680296758506\\
126	0.646326984681101\\
128	0.721046071449863\\
130	0.797490471421307\\
132	0.873521226546433\\
134	0.947677256835294\\
136	1.02262335686892\\
138	1.09245069030194\\
140	1.15906200004403\\
142	1.22010280431596\\
144	1.27582119131312\\
146	1.32511940049222\\
148	1.36925779141299\\
150	1.40754719430952\\
152	1.43907416319992\\
154	1.46582600105495\\
156	1.48738112461896\\
158	1.50438593127754\\
160	1.51763265787104\\
162	1.52819646563402\\
164	1.53630080353875\\
166	1.54038774641061\\
168	1.54516338210231\\
170	1.54824577383797\\
};


\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0263456663517533\\
92	0.0340943450645524\\
94	0.0434403854836912\\
96	0.0549049099193652\\
98	0.0682631395500594\\
100	0.0848129526181047\\
102	0.103984865336481\\
104	0.12691634184389\\
106	0.153873137054677\\
108	0.185245721656881\\
110	0.221193614413959\\
112	0.262501494472191\\
114	0.308834253848905\\
116	0.361474597135349\\
118	0.420275354911869\\
120	0.483905111128147\\
122	0.555424974197664\\
124	0.630450322492834\\
126	0.712347575840124\\
128	0.796755293398629\\
130	0.883600190627517\\
132	0.972338245918647\\
134	1.06132513591478\\
136	1.14877388559765\\
138	1.23405162805395\\
140	1.31381049037493\\
142	1.38965666068964\\
144	1.45752548681793\\
146	1.52024925852909\\
148	1.5756197609514\\
150	1.62251946457896\\
152	1.66364012294513\\
154	1.69606196677442\\
156	1.72189367794865\\
158	1.74224334368078\\
160	1.75718608527967\\
162	1.76882811174493\\
164	1.77662216394582\\
166	1.78298693470112\\
168	1.78764432625468\\
170	1.79010463807316\\
};


\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.027210761834451\\
92	0.0350832373249669\\
94	0.0445636906366107\\
96	0.0560357166314705\\
98	0.0700782843208485\\
100	0.0864630533293836\\
102	0.10649184186664\\
104	0.13021016994893\\
106	0.157992213335531\\
108	0.190230331161015\\
110	0.226974589239016\\
112	0.268893142209932\\
114	0.317086973520282\\
116	0.371181635783781\\
118	0.431334264272306\\
120	0.498007242666203\\
122	0.571435261244215\\
124	0.649914824468414\\
126	0.733849576525817\\
128	0.822348351829484\\
130	0.913767098491019\\
132	1.00650486339856\\
134	1.09961089424343\\
136	1.19314692677766\\
138	1.28177765719287\\
140	1.36760223395879\\
142	1.44660598273487\\
144	1.52021666360807\\
146	1.58600509151226\\
148	1.64491963968708\\
150	1.69547310531192\\
152	1.73693591768535\\
154	1.77005857883898\\
156	1.79771601398616\\
158	1.81800278481667\\
160	1.83397309855521\\
162	1.84527355111361\\
164	1.85250515400957\\
166	1.85965949929538\\
168	1.86247068940156\\
170	1.86485845875657\\
};


\end{axis}
\end{tikzpicture}%

==> newplots/Q_4_vs_sota.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.97255,0.97255,0.97255}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0375541866463875\\
93	0.0569108684969414\\
96	0.0833604286677001\\
99	0.11869559240041\\
102	0.163459719243026\\
105	0.220279390642684\\
108	0.290361466625351\\
111	0.37557463759399\\
114	0.478711327546716\\
117	0.600886578615187\\
120	0.741332705894847\\
123	0.89656119366291\\
126	1.06312355462274\\
129	1.23507552703599\\
132	1.40485736449403\\
135	1.5624036256291\\
138	1.69969330021651\\
141	1.80980751856545\\
144	1.88988733430498\\
147	1.94121690296553\\
150	1.97033784510199\\
153	1.98538102229245\\
156	1.99265408184971\\
159	1.99595203299986\\
162	1.99762524532606\\
165	1.99830194928155\\
168	1.99863524642572\\
171	1.9987357004629\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0357132340637056\\
92	0.0469284755306045\\
94	0.060614458745308\\
96	0.0772642278617326\\
98	0.097609972532579\\
100	0.120702204837542\\
102	0.147497515458776\\
104	0.179495629025935\\
106	0.215985731642846\\
108	0.256805055149675\\
110	0.302675731283892\\
112	0.355272882389696\\
114	0.415511527547034\\
116	0.483296789085345\\
118	0.55864367647781\\
120	0.641274196535925\\
122	0.732120699675544\\
124	0.828714496972984\\
126	0.929103783624801\\
128	1.03245258405849\\
130	1.13488202196707\\
132	1.23829456792112\\
134	1.3399010814831\\
136	1.43942213177713\\
138	1.53416180243459\\
140	1.62120624176052\\
142	1.69922416461183\\
144	1.76822143866952\\
146	1.82598857198591\\
148	1.87305475019383\\
150	1.91050446081844\\
152	1.93849836210191\\
154	1.95876744845797\\
156	1.97285943034006\\
158	1.98194572079483\\
160	1.98792689979119\\
162	1.99167072896196\\
164	1.99435241554274\\
166	1.9961333134758\\
168	1.99732254047322\\
170	1.99783923095754\\
};
\addlegendentry{QA-GPI-SEM}

\addplot [color=mycolor1, line width=1.2pt,mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark size=0.75pt, ,forget plot]
  table[row sep=crcr]{%
90	0.0339364449684949\\
92	0.0453081202825014\\
94	0.059612260479092\\
96	0.0779645938005829\\
98	0.10075473436661\\
100	0.128154596948797\\
102	0.161608081472486\\
104	0.20249691180776\\
106	0.25131505823582\\
108	0.309816942599782\\
110	0.378936799135998\\
112	0.458183654405677\\
114	0.549138624197268\\
116	0.653500357566436\\
118	0.768657146121911\\
120	0.896986101677943\\
122	1.03554708718973\\
124	1.18429618558024\\
126	1.3414049580166\\
128	1.5058281055154\\
130	1.67371789277813\\
132	1.84309902664087\\
134	2.01241836706675\\
136	2.17728975877175\\
138	2.33503610670031\\
140	2.48526441137655\\
142	2.62144267210469\\
144	2.7465146655961\\
146	2.85534161527899\\
148	2.9495351320801\\
150	3.03000319566453\\
152	3.09497264928713\\
154	3.14750888201821\\
156	3.18714935709977\\
158	3.21919547488804\\
160	3.24248632046137\\
162	3.25888490856393\\
164	3.27091802141675\\
166	3.27845155748153\\
168	3.28596002067552\\
170	3.28977628495369\\
};
\addplot [color=mycolor2, line width=1.2pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark size=0.75pt, , forget plot]
  table[row sep=crcr]{%
90	0.0332290807370155\\
92	0.0441486212389734\\
94	0.0581219518714716\\
96	0.0751709481518178\\
98	0.0963583775567419\\
100	0.12249292081007\\
102	0.154473528571317\\
104	0.193591451401654\\
106	0.239861827640459\\
108	0.294202336694224\\
110	0.358285747301891\\
112	0.433979453690569\\
114	0.523442513560488\\
116	0.624118636862834\\
118	0.737279734080974\\
120	0.864290278531772\\
122	1.00421411281195\\
124	1.15558858253897\\
126	1.31325799350547\\
128	1.47887684005408\\
130	1.64721342018159\\
132	1.81843619541901\\
134	1.9871867784692\\
136	2.1549228987532\\
138	2.31444507246826\\
140	2.46596160054132\\
142	2.60366508834364\\
144	2.72945364863914\\
146	2.83993037574852\\
148	2.93541813891079\\
150	3.01476986630583\\
152	3.08083496653501\\
154	3.13300920709416\\
156	3.17314138176846\\
158	3.20391671103649\\
160	3.2270981763288\\
162	3.24262222171907\\
164	3.25429143152236\\
166	3.2633818867947\\
168	3.26943784700212\\
170	3.27330719754332\\
};
\addplot [color=mycolor4, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90	0.0236146884542924\\
92	0.0307316537953109\\
94	0.0393573339947195\\
96	0.0498348178539612\\
98	0.0623741845982499\\
100	0.077354576171033\\
102	0.0953599232774714\\
104	0.116541785944983\\
106	0.141265690386135\\
108	0.169801496105038\\
110	0.202942810707625\\
112	0.240492339263759\\
114	0.283150965538015\\
116	0.330598274704185\\
118	0.383403213791038\\
120	0.441099978214265\\
122	0.50381091965402\\
124	0.570991574231894\\
126	0.642053584152607\\
128	0.715815517841206\\
130	0.791347881467978\\
132	0.866632231296949\\
134	0.941459548324294\\
136	1.01466018758681\\
138	1.08477413905082\\
140	1.15050213886581\\
142	1.21114811261632\\
144	1.26687247000295\\
146	1.31613820681242\\
148	1.35899347785463\\
150	1.3970154641151\\
152	1.42908141827932\\
154	1.4557090268429\\
156	1.47721726751491\\
158	1.49448300998454\\
160	1.50730794321285\\
162	1.51767662784502\\
164	1.52465589553575\\
166	1.52991817202674\\
168	1.53394090936181\\
170	1.53658161818709\\
172	1.53828010390407\\
174	1.53962304000042\\
176	1.54090141516872\\
178	1.54100157902309\\
180	1.54130910326313\\
182	1.54190073144195\\
184	1.54202152803468\\
186	1.54177894596941\\
188	1.5422737590305\\
190	1.54218573810052\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor2, dashed, line width=1.2pt, mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark size=0.75pt,  forget plot]
  table[row sep=crcr]{%
90	0.0216895701063855\\
92	0.028479716434356\\
94	0.0372150989266008\\
96	0.0481602958188338\\
98	0.0612813586718991\\
100	0.0770605955951213\\
102	0.0959902828078869\\
104	0.11834258959385\\
106	0.144702717877585\\
108	0.176872226187057\\
110	0.214740335525226\\
112	0.25995172609991\\
114	0.311246504393635\\
116	0.369467789669879\\
118	0.432369344091272\\
120	0.50178282270711\\
122	0.574955813765265\\
124	0.651420200061191\\
126	0.730633655598872\\
128	0.812484270455984\\
130	0.894592014665918\\
132	0.976431444698188\\
134	1.05535279311654\\
136	1.13108943345479\\
138	1.20313740093312\\
140	1.26965791534519\\
142	1.32884208395115\\
144	1.38350054354929\\
146	1.43051689925474\\
148	1.47228953769501\\
150	1.50816628124763\\
152	1.53880097892509\\
154	1.56480335817185\\
156	1.58542867910583\\
158	1.60294379850306\\
160	1.61618316569395\\
162	1.62555781329156\\
164	1.63346981444766\\
166	1.64007679191456\\
168	1.644936048814\\
170	1.64773739427843\\
};

\addplot [color=mycolor4, dashed, line width=1.2pt, mark=*, mark options={solid, fill=mycolor4, mycolor4}, mark size=0.75pt, , forget plot]
  table[row sep=crcr]{%
90	0.021549060890055\\
92	0.0284396289332202\\
94	0.0369876481961939\\
96	0.0475306033142686\\
98	0.0614089757992916\\
100	0.0784651500876793\\
102	0.0991521343500694\\
104	0.124697458011681\\
106	0.1547690437937\\
108	0.189759329032042\\
110	0.229870745831315\\
112	0.275622274803278\\
114	0.326796550946628\\
116	0.383572350968459\\
118	0.445911279476006\\
120	0.513540033614516\\
122	0.585808841244352\\
124	0.662006360022112\\
126	0.740989645963296\\
128	0.821696561179494\\
130	0.902748382528876\\
132	0.983584927730271\\
134	1.06175085864895\\
136	1.13698248768885\\
138	1.20810090994287\\
140	1.27453125713604\\
142	1.33560261229743\\
144	1.3905016332965\\
146	1.4390548343356\\
148	1.48194520578175\\
150	1.51921523816806\\
152	1.55082253503047\\
154	1.57839058442049\\
156	1.60121360471177\\
158	1.61981244835986\\
160	1.63443067234286\\
162	1.64552103405895\\
164	1.6542055825373\\
166	1.66068563270027\\
168	1.66518796590193\\
170	1.6686380269783\\
172	1.67118175564077\\
174	1.67293268810518\\
176	1.67405014844312\\
178	1.67456991254401\\
180	1.67503775250432\\
182	1.6755422013093\\
184	1.67577642745973\\
186	1.6758510012245\\
188	1.67577042729889\\
190	1.67593266359613\\
};
\addplot [color=mycolor2, dashed, line width=1.2pt, forget plot]
  table[row sep=crcr]{%
90	0.0267303193986349\\
92	0.0336242067619224\\
94	0.0421916945417284\\
96	0.0518336214296502\\
98	0.0628174896558553\\
100	0.0754392834681024\\
102	0.0892727469022947\\
104	0.105146946476577\\
106	0.123145391663906\\
108	0.144663591717803\\
110	0.17359251570256\\
112	0.206410105454731\\
114	0.242763999210566\\
116	0.287386628524597\\
118	0.334411342762449\\
120	0.386870402874109\\
122	0.446531143263632\\
124	0.510153648858552\\
126	0.578359295294637\\
128	0.653237403385874\\
130	0.731068465754724\\
132	0.809322718826761\\
134	0.885427434625789\\
136	0.960046525905707\\
138	1.03213602487882\\
140	1.10124369360869\\
142	1.16374703864639\\
144	1.22067951127291\\
146	1.2690735014155\\
148	1.31356246181969\\
150	1.35257359552919\\
152	1.3855696704072\\
154	1.41279707571462\\
156	1.43375533569725\\
158	1.45129454897412\\
160	1.46740892401143\\
162	1.47761184273192\\
164	1.48656590544257\\
166	1.49194613036595\\
168	1.49469616951687\\
170	1.49848424046463\\
};
\end{axis}
\end{tikzpicture}%

==> newplots/Q_8_vs_sota.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={ },
xmajorgrids,
ymajorgrids,
legend style={nodes={scale=0.8},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0428946660209873\\
92	0.0561800308081239\\
94	0.0722475769573708\\
96	0.0922728460646854\\
98	0.116643762638051\\
100	0.14493140454578\\
102	0.17874355937029\\
104	0.217780234534097\\
106	0.261311832466541\\
108	0.313191785784807\\
110	0.3729747193191\\
112	0.438924856107691\\
114	0.513963423055993\\
116	0.599953581084039\\
118	0.692466562729416\\
120	0.793873030866076\\
122	0.902911536614188\\
124	1.01519930670796\\
126	1.13299168295181\\
128	1.25028821335015\\
130	1.37103021383946\\
132	1.4826235441037\\
134	1.58912431726225\\
136	1.68608291964134\\
138	1.7701807751341\\
140	1.83949889158281\\
142	1.89430573890054\\
144	1.93301820728743\\
146	1.95978121106241\\
148	1.97755309993624\\
150	1.98726439726313\\
152	1.99307791474034\\
154	1.99614606472834\\
156	1.99782838167185\\
158	1.99895514790206\\
160	1.99942897079568\\
162	1.99967970333308\\
164	1.99980431830181\\
166	1.99988691876853\\
168	1.99993700712328\\
170	1.99994091457227\\
};
\addlegendentry{QA-RZF}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr,forget plot]{%
90	0.0263456663517533\\
92	0.0340943450645524\\
94	0.0434403854836912\\
96	0.0549049099193652\\
98	0.0682631395500594\\
100	0.0848129526181047\\
102	0.103984865336481\\
104	0.12691634184389\\
106	0.153873137054677\\
108	0.185245721656881\\
110	0.221193614413959\\
112	0.262501494472191\\
114	0.308834253848905\\
116	0.361474597135349\\
118	0.420275354911869\\
120	0.483905111128147\\
122	0.555424974197664\\
124	0.630450322492834\\
126	0.712347575840124\\
128	0.796755293398629\\
130	0.883600190627517\\
132	0.972338245918647\\
134	1.06132513591478\\
136	1.14877388559765\\
138	1.23405162805395\\
140	1.31381049037493\\
142	1.38965666068964\\
144	1.45752548681793\\
146	1.52024925852909\\
148	1.5756197609514\\
150	1.62251946457896\\
152	1.66364012294513\\
154	1.69606196677442\\
156	1.72189367794865\\
158	1.74224334368078\\
160	1.75718608527967\\
162	1.76882811174493\\
164	1.77662216394582\\
166	1.78298693470112\\
168	1.78764432625468\\
170	1.79010463807316\\
};


\addplot [color=mycolor1, line width=1.2pt, mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark size=0.7pt, forget plot]
  table[row sep=crcr]{%
90	0.0377357000730222\\
92	0.0499904028872956\\
94	0.0660850036873169\\
96	0.0857331318760863\\
98	0.110364356082031\\
100	0.14012780158007\\
102	0.176750984109636\\
104	0.220842119656347\\
106	0.274447770748191\\
108	0.338290387407312\\
110	0.412829165702559\\
112	0.499730469266276\\
114	0.599239221237582\\
116	0.712147339132502\\
118	0.839521564265389\\
120	0.979876112202369\\
122	1.13342800370104\\
124	1.29815897779453\\
126	1.47410997098991\\
128	1.65758404029964\\
130	1.84702716330691\\
132	2.03943039197272\\
134	2.23197030137576\\
136	2.42117506889698\\
138	2.60243666121225\\
140	2.77264640310996\\
142	2.9307537752157\\
144	3.07248610615308\\
146	3.19858975548068\\
148	3.30546554058169\\
150	3.39537586365356\\
152	3.46714872193756\\
154	3.52493540060229\\
156	3.56823323430137\\
158	3.60189863216622\\
160	3.62572276078382\\
162	3.64439026106203\\
164	3.6566214385058\\
166	3.66507925179743\\
168	3.67114237328095\\
170	3.67498325080392\\
};

\addplot [color=mycolor1, dashed, line width=1.2pt,mark=*, mark options={solid, fill=mycolor1, mycolor1}, mark size=0.7pt,forget plot]
  table[row sep=crcr]{%
90	0.0238458577790261\\
92	0.0313805015524117\\
94	0.0406754951192751\\
96	0.0524672404220771\\
98	0.0676691322200532\\
100	0.0859803910984736\\
102	0.109340070617319\\
104	0.137424114403775\\
106	0.170445031360753\\
108	0.20921682907091\\
110	0.254045673646134\\
112	0.305132330371545\\
114	0.36303687277141\\
116	0.427742181112181\\
118	0.500101200086482\\
120	0.578769220720649\\
122	0.66412562867278\\
124	0.755320384767532\\
126	0.851583255832453\\
128	0.951018452284452\\
130	1.05324691910647\\
132	1.15538098949042\\
134	1.25609477112267\\
136	1.35379021469058\\
138	1.44826360913169\\
140	1.53706207643671\\
142	1.62046932457002\\
144	1.69564192267628\\
146	1.76350030480654\\
148	1.82380806363545\\
150	1.87759479392358\\
152	1.92365380198306\\
154	1.96428679484687\\
156	1.99774454005314\\
158	2.02477173902489\\
160	2.04632411052123\\
162	2.06318509083751\\
164	2.07628510734422\\
166	2.08571436281951\\
168	2.09357992756049\\
170	2.09819746276706\\
172	2.10188889226634\\
174	2.10427279350739\\
176	2.10568588474349\\
178	2.10742857677009\\
180	2.10784232124822\\
182	2.10930460883767\\
184	2.10877022203851\\
186	2.10873365814654\\
188	2.10942435001401\\
190	2.10954882271341\\
};

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.039349849650696\\
92	0.0514147063961492\\
94	0.0660768000474997\\
96	0.0840707654763682\\
98	0.10489648090901\\
100	0.129344129686317\\
102	0.15802065498441\\
104	0.19168089523078\\
106	0.229830402598524\\
108	0.27288134256283\\
110	0.321498228189827\\
112	0.376748599662868\\
114	0.440467791136817\\
116	0.511547966675297\\
118	0.590438657239656\\
120	0.676640568911553\\
122	0.770281544224609\\
124	0.870115995479263\\
126	0.973157638844828\\
128	1.07738978214115\\
130	1.1817193545769\\
132	1.28560281512101\\
134	1.38810973926341\\
136	1.48702492789218\\
138	1.57954423671646\\
140	1.66391173737568\\
142	1.73868847530656\\
144	1.80240161918728\\
146	1.85566362258762\\
148	1.89812338653189\\
150	1.93053059550318\\
152	1.9539554760193\\
154	1.97038303121882\\
156	1.98126112337704\\
158	1.98803927056059\\
160	1.99244053508186\\
162	1.9951941621808\\
164	1.99715168224291\\
166	1.99850974241902\\
168	1.99925908018313\\
170	1.99955244460692\\
};
\addlegendentry{QA-GPI-SEM}

\addplot [color=mycolor3, line width=1.2pt,mark=*, mark options={solid, fill=mycolor3, mycolor3}, mark size=0.7pt, forget plot]
  table[row sep=crcr]{%
90	0.0367989138139898\\
92	0.0487358757960205\\
94	0.0637405698008436\\
96	0.0824956148863495\\
98	0.105686918233012\\
100	0.133611901637923\\
102	0.168172700639995\\
104	0.210553879743656\\
106	0.260249852959062\\
108	0.318658256306944\\
110	0.388562466455473\\
112	0.470588165325421\\
114	0.567504525086435\\
116	0.676881240292472\\
118	0.799944901562595\\
120	0.939337906955031\\
122	1.09133197136369\\
124	1.25605914473644\\
126	1.43087472259868\\
128	1.61258189244287\\
130	1.80155556231248\\
132	1.9916507065424\\
134	2.18468425388448\\
136	2.37440019653349\\
138	2.55704902978802\\
140	2.73011245930736\\
142	2.8897502870156\\
144	3.03501691298937\\
146	3.16283206066347\\
148	3.2728878714456\\
150	3.36566505644041\\
152	3.44155651803106\\
154	3.50077556375293\\
156	3.54644601058998\\
158	3.58154523858128\\
160	3.60661944521\\
162	3.62447096177226\\
164	3.63613284868039\\
166	3.64538546854621\\
168	3.6516463479319\\
170	3.65572897953311\\
};

\addplot [color=mycolor3, dashed, line width=1.2pt,forget plot]
  table[row sep=crcr]{%
90	0.0235785329323547\\
92	0.0304066370927358\\
94	0.038737795830247\\
96	0.0483507932829558\\
98	0.059805777027224\\
100	0.072918861090759\\
102	0.0882725145329721\\
104	0.105852096517115\\
106	0.126641622993371\\
108	0.150426856292181\\
110	0.178744903069348\\
112	0.212473015800004\\
114	0.251872091218989\\
116	0.295736967079757\\
118	0.345803518244234\\
120	0.40097268035608\\
122	0.461518414618011\\
124	0.528356073411542\\
126	0.602226442054312\\
128	0.680706465870259\\
130	0.762957382257031\\
132	0.8483966637902\\
134	0.934583787277327\\
136	1.02052338410261\\
138	1.106862361829\\
140	1.19006213604258\\
142	1.26947338852848\\
144	1.3424772385677\\
146	1.40918880410072\\
148	1.46993013607409\\
150	1.52390465844748\\
152	1.57164584643297\\
154	1.6116987344045\\
156	1.64510924000588\\
158	1.67215624202619\\
160	1.6927850536686\\
162	1.70951404306122\\
164	1.72109053391941\\
166	1.73024278525192\\
168	1.73619084589282\\
170	1.74146840952795\\
};

\addplot [color=mycolor2, dashed, line width=1.2pt,mark=*, mark options={solid, fill=mycolor2, mycolor2}, mark size=0.7pt, forget plot]
  table[row sep=crcr]{%
90	0.0238506611967212\\
92	0.0311861068241859\\
94	0.0402966996881365\\
96	0.0516478941029033\\
98	0.0654825006188937\\
100	0.082405377591019\\
102	0.10231638918086\\
104	0.126255310612575\\
106	0.1548472773607\\
108	0.189662033614269\\
110	0.230764763985799\\
112	0.280798857594751\\
114	0.338714635038741\\
116	0.404966858078128\\
118	0.479293195672699\\
120	0.560064237291638\\
122	0.647309753415911\\
124	0.74005978302826\\
126	0.838386609579859\\
128	0.940323963364073\\
130	1.04415813504933\\
132	1.14901521215815\\
134	1.25145248956517\\
136	1.35163109292042\\
138	1.44657045325961\\
140	1.53530564451199\\
142	1.61846371240308\\
144	1.69264423582355\\
146	1.75903608781583\\
148	1.81806733261125\\
150	1.86860110103321\\
152	1.9129476023169\\
154	1.95028768790441\\
156	1.98046089312384\\
158	2.00570990943606\\
160	2.02529880582561\\
162	2.0399316263185\\
164	2.05233366341628\\
166	2.06104730817151\\
168	2.06775780762693\\
170	2.07238006312066\\
};
\end{axis}
\end{tikzpicture}%

==> newplots/bbvsbisectioall.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor4}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor5}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951\fwidth,
height=0.477\fwidth,
at={(0\fwidth,0\fwidth)},
scale only axis,
xmin=90,
xmax=170,
xlabel style={font=\color{white!15!black}},
xlabel={$\gamma{}_{\text{dB}}$},
ymin=0,
ymax=4,
ylabel style={font=\color{white!15!black}},
ylabel={Average rate  (bpcu)},
axis background/.style={fill=white},
title style={font=\bfseries},
title={},
xmajorgrids,
ymajorgrids,
legend entries ={Alg. 1 $M=8$, Alg. 1 $M=32$, QPSK $Q=4$, QPSK $Q=8$, 16 QAM $Q=4$, 16 QAM $Q=8$, Alg. 2},
legend style={nodes={scale=0.65},at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]
\addlegendimage{black, thick}
\addlegendimage{black, dashed, thick}
\addlegendimage{mycolor1, thick}
\addlegendimage{mycolor3, thick}
\addlegendimage{mycolor2, thick}
\addlegendimage{mycolor4, thick}
\addlegendimage{ only marks, mark=diamond, mark options= {solid,thick},}

\addplot [color=mycolor1, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0339076609682715\\
92	0.0456524887752867\\
94	0.0601437807563228\\
96	0.0785774055660121\\
98	0.100435635382402\\
100	0.127176931642173\\
102	0.158056306473987\\
104	0.194060593446576\\
106	0.235678331236888\\
108	0.283505462197122\\
110	0.338394224823456\\
112	0.401675396866676\\
114	0.472410860936723\\
116	0.55254453928266\\
118	0.641024795775561\\
120	0.736819967032876\\
122	0.839686780387834\\
124	0.947040494486697\\
126	1.06018237392435\\
128	1.17446817585987\\
130	1.28838501457493\\
132	1.40156675567273\\
134	1.50899895482167\\
136	1.60852456996457\\
138	1.69857684318804\\
140	1.77691778538207\\
142	1.84078109250702\\
144	1.89110996851057\\
146	1.92796846779451\\
148	1.95383381241052\\
150	1.96995039373409\\
152	1.98034727581029\\
154	1.98606704380341\\
156	1.98957510764872\\
158	1.99168899451771\\
160	1.99286200029305\\
162	1.9932945600788\\
164	1.99381158902499\\
166	1.99394452491189\\
168	1.99417339539809\\
170	1.99442313679246\\
};
%\addlegendentry{$\text{Alg.1}\beta\text{= 0.125, Q=4}$}

\addplot [color=mycolor1, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0242960993676982\\
92	0.0314483707930408\\
94	0.0402039360270259\\
96	0.0505930061668108\\
98	0.0633463262881174\\
100	0.0786849945930908\\
102	0.0968622434998538\\
104	0.118115828674798\\
106	0.142706882214908\\
108	0.171746024675097\\
110	0.204464161696951\\
112	0.242354447968632\\
114	0.284381035734142\\
116	0.331580559107139\\
118	0.383794307892278\\
120	0.441141501277796\\
122	0.502961066193693\\
124	0.569551360438979\\
126	0.640089989233149\\
128	0.713299277061682\\
130	0.788326389207604\\
132	0.863747784447719\\
134	0.938968320542774\\
136	1.01215021648734\\
138	1.08224613603187\\
140	1.1482594498387\\
142	1.20918843121672\\
144	1.26438937054109\\
146	1.31397808688961\\
148	1.35761054977276\\
150	1.39658203386652\\
152	1.42856184127518\\
154	1.45519084582607\\
156	1.47713187128609\\
158	1.49400235426336\\
160	1.50681929292988\\
162	1.51667145025346\\
164	1.52378576342134\\
166	1.52977201499512\\
168	1.53351513731566\\
170	1.53594399081764\\
};
%\addlegendentry{$\text{QA-RZF, QPSK, }\beta\text{= 0.5, Q=4}$}

\addplot [color=mycolor2, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0339649095435867\\
92	0.0452194358871993\\
94	0.0598148689990861\\
96	0.0775812718823932\\
98	0.100030973322244\\
100	0.128069765355647\\
102	0.161435602929459\\
104	0.202065888454107\\
106	0.25038278327612\\
108	0.309101979657648\\
110	0.377796057947768\\
112	0.45697455499656\\
114	0.548243667825831\\
116	0.651296156545283\\
118	0.76688025948491\\
120	0.895364265628871\\
122	1.03399213593676\\
124	1.18261878148669\\
126	1.34077597334902\\
128	1.50492565580519\\
130	1.67250262559083\\
132	1.84230877013605\\
134	2.01120078991433\\
136	2.17675222705655\\
138	2.33550003522244\\
140	2.48373101552898\\
142	2.62091767203284\\
144	2.74503576497854\\
146	2.85389229862109\\
148	2.95002663509737\\
150	3.02895332499309\\
152	3.09459760347003\\
154	3.14721228035975\\
156	3.18767455321081\\
158	3.21817336008066\\
160	3.24153879930212\\
162	3.25801070748126\\
164	3.27083245079171\\
166	3.27927659686811\\
168	3.28527261973511\\
170	3.28966413981586\\
};
%\addlegendentry{$\text{QA-RZF, 16QAM, }\beta\text{= 0.125, Q=4}$}

\addplot [color=mycolor2, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0225243421227117\\
92	0.0295513122535683\\
94	0.0385124300972756\\
96	0.0498688050453647\\
98	0.0640992926961388\\
100	0.0814639704781783\\
102	0.102999381307013\\
104	0.127940142632079\\
106	0.157952166167139\\
108	0.192691261213981\\
110	0.232476186178042\\
112	0.277778142957621\\
114	0.328590768826355\\
116	0.384852963434983\\
118	0.446518182641797\\
120	0.513042388071317\\
122	0.584184401562458\\
124	0.659242678594274\\
126	0.737774336502539\\
128	0.817723348828669\\
130	0.899170932994552\\
132	0.980581632872052\\
134	1.05944023498769\\
136	1.13614668253707\\
138	1.20805547379209\\
140	1.27527962761232\\
142	1.33656329517738\\
144	1.39221041164655\\
146	1.44114619443042\\
148	1.4837883735994\\
150	1.52135985839877\\
152	1.55348097128206\\
154	1.57993696373191\\
156	1.60244874035146\\
158	1.62050846401959\\
160	1.6346929957704\\
162	1.64517399186749\\
164	1.65396481217989\\
166	1.66053113063007\\
168	1.66444339203442\\
170	1.66836058051253\\
};
%\addlegendentry{$\text{QA-RZF, 16QAM, }\beta\text{= 0.5, Q=4}$}

\addplot [color=mycolor3, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0413848554631122\\
92	0.0544730688410545\\
94	0.0708450749348588\\
96	0.0905493024413434\\
98	0.114134047353299\\
100	0.142492617757968\\
102	0.175461764921117\\
104	0.213429650622046\\
106	0.257406199330791\\
108	0.307967277737515\\
110	0.365924028098517\\
112	0.431487495341007\\
114	0.506093604412031\\
116	0.588795369357713\\
118	0.681258806412539\\
120	0.781759239820957\\
122	0.888630626960185\\
124	1.00129534708634\\
126	1.11764834869872\\
128	1.23486248914859\\
130	1.35105556152685\\
132	1.46320583224523\\
134	1.56780183334757\\
136	1.66271906226584\\
138	1.74646387129596\\
140	1.81713239371512\\
142	1.87353036433124\\
144	1.91584682936402\\
146	1.94650145715333\\
148	1.96703191161388\\
150	1.97991762780089\\
152	1.98778117496979\\
154	1.99258596529466\\
156	1.99551925272343\\
158	1.99713004549378\\
160	1.99814054728981\\
162	1.99872903011271\\
164	1.99902748863256\\
166	1.99922354936191\\
168	1.99931521390341\\
170	1.99940943772252\\
};
%\addlegendentry{$\text{QA-RZF, QPSK, }\beta\text{= 0.125, Q=8}$}

\addplot [color=mycolor3, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0265691909659004\\
92	0.0343690799649395\\
94	0.0436108236334885\\
96	0.0549730518802844\\
98	0.0686329079614074\\
100	0.0851455352059538\\
102	0.10452387430769\\
104	0.127788473503684\\
106	0.154489243576569\\
108	0.185503914637666\\
110	0.221194443396226\\
112	0.261696540540524\\
114	0.307806615440191\\
116	0.359647970342204\\
118	0.417006542388476\\
120	0.47997340558578\\
122	0.549659000198267\\
124	0.624415343277034\\
126	0.704320377859232\\
128	0.788171730962995\\
130	0.874568542685739\\
132	0.962736232237984\\
134	1.05126021103801\\
136	1.13816375872453\\
138	1.22254224521621\\
140	1.30293729096092\\
142	1.37721166214922\\
144	1.44600338209792\\
146	1.50882797212363\\
148	1.56398321172524\\
150	1.61174476594588\\
152	1.65177822586742\\
154	1.68428290489808\\
156	1.71063128149401\\
158	1.7312544756734\\
160	1.74653796080437\\
162	1.7584041088652\\
164	1.7670189204358\\
166	1.7731063035251\\
168	1.77729245937408\\
170	1.78002408293382\\
};
%\addlegendentry{$\text{QA-RZF, QPSK, }\beta\text{= 0.5, Q=8}$}

\addplot [color=mycolor4, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0342668276916154\\
92	0.045980844336407\\
94	0.0611568796539966\\
96	0.0798613231183779\\
98	0.104500646298885\\
100	0.133065350274815\\
102	0.168901335720171\\
104	0.211661477554735\\
106	0.264147138616307\\
108	0.327321554163306\\
110	0.40151007572228\\
112	0.487229937939224\\
114	0.587328545455591\\
116	0.700068914340201\\
118	0.827642485643269\\
120	0.968823078783621\\
122	1.12259114466266\\
124	1.28759857323552\\
126	1.46506287878404\\
128	1.64918588795643\\
130	1.8401313192383\\
132	2.03287326277742\\
134	2.22663141241222\\
136	2.41418221053468\\
138	2.59581152028252\\
140	2.76828370448079\\
142	2.92784225202754\\
144	3.07103812578951\\
146	3.19768184409065\\
148	3.30550830202698\\
150	3.39608462410646\\
152	3.4686876845678\\
154	3.52672275495395\\
156	3.56984483971988\\
158	3.60322362324154\\
160	3.62770495036878\\
162	3.64410413457019\\
164	3.65705342909124\\
166	3.66648255253407\\
168	3.67171973987382\\
170	3.67651654567482\\
};
%\addlegendentry{$\text{QA-RZF, 16QAM, }\beta\text{=0.125, Q=8}$}

\addplot [color=mycolor4, dashed, line width=1.2pt]
  table[row sep=crcr]{%
90	0.0241884578316182\\
92	0.0318538197296102\\
94	0.0415538502187403\\
96	0.0538279348495639\\
98	0.0689091167654336\\
100	0.0879650635050234\\
102	0.11101362740392\\
104	0.138799460421125\\
106	0.17161260299487\\
108	0.209797152858037\\
110	0.254261712736666\\
112	0.305328499393808\\
114	0.363021449792202\\
116	0.42739340099224\\
118	0.499593428854946\\
120	0.577962148764648\\
122	0.66306363281875\\
124	0.753866984275042\\
126	0.850104088373586\\
128	0.94999440510468\\
130	1.05253369691157\\
132	1.15523688776376\\
134	1.25683815886139\\
136	1.35647400165091\\
138	1.45183475703284\\
140	1.54170588212832\\
142	1.62565359549198\\
144	1.70204442894968\\
146	1.77008887402881\\
148	1.83115228939329\\
150	1.88395539505776\\
152	1.92942458243471\\
154	1.96781431031926\\
156	2.00053526659238\\
158	2.02647930157815\\
160	2.04687188808796\\
162	2.06311386122388\\
164	2.07522780396449\\
166	2.0854509734822\\
168	2.09263047539087\\
170	2.09734054094294\\
};
%\addlegendentry{$\text{QA-RZF, 16QAM, }\beta\text{= 0.5, Q=8}$}

\addplot [color=mycolor5, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor5}]
  table[row sep=crcr]{%
90	0.0375541866463875\\
%93	0.0569108684969414\\
96	0.0833604286677001\\
%99	0.11869559240041\\
102	0.163459719243026\\
%105	0.220279390642684\\
108	0.290361466625351\\
%111	0.37557463759399\\
114	0.478711327546716\\
%117	0.600886578615187\\
120	0.741332705894847\\
%123	0.89656119366291\\
126	1.06312355462274\\
%129	1.23507552703599\\
132	1.40485736449403\\
%135	1.5624036256291\\
138	1.69969330021651\\
%141	1.80980751856545\\
144	1.88988733430498\\
%147	1.94121690296553\\
150	1.97033784510199\\
%153	1.98538102229245\\
156	1.99265408184971\\
%159	1.99595203299986\\
162	1.99762524532606\\
%165	1.99830194928155\\
168	1.99863524642572\\
%171	1.9987357004629\\
};
%\addlegendentry{$\text{QA-RZF, QPSK, }\beta\text{= 0.125, Q=4, bisect}$}

\addplot [color=mycolor1, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
90	0.0239922085841641\\
92	0.0310970534217044\\
%94	0.0399281208513331\\
96	0.0504440545147399\\
%98	0.0631353156804606\\
100	0.0782178759298297\\
%102	0.096193658257005\\
104	0.117606532164341\\
%106	0.142653949486044\\
108	0.171317068671362\\
%110	0.204730599988631\\
112	0.242491724183217\\
%114	0.285159227035464\\
116	0.332969029558431\\
%118	0.386546077225503\\
120	0.444064750370582\\
%122	0.507173502850858\\
124	0.575680296758506\\
%126	0.646326984681101\\
128	0.721046071449863\\
%130	0.797490471421307\\
132	0.873521226546433\\
%134	0.947677256835294\\
136	1.02262335686892\\
%138	1.09245069030194\\
140	1.15906200004403\\
%142	1.22010280431596\\
144	1.27582119131312\\
%146	1.32511940049222\\
148	1.36925779141299\\
%150	1.40754719430952\\
152	1.43907416319992\\
%154	1.46582600105495\\
156	1.48738112461896\\
%158	1.50438593127754\\
160	1.51763265787104\\
%162	1.52819646563402\\
164	1.53630080353875\\
%166	1.54038774641061\\
168	1.54516338210231\\
%170	1.54824577383797\\
};
%\addlegendentry{Q=4}

\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
90	0.0341418492547789\\
%92	0.0453449198043537\\
94	0.0597184489325266\\
%96	0.077883283200423\\
98	0.100694726603834\\
%100	0.128247528723404\\
102	0.16188586897149\\
%104	0.202532580753485\\
106	0.251304757421788\\
%108	0.3100762997751\\
110	0.378955965282325\\
%112	0.459119928285535\\
114	0.549893498385198\\
%116	0.652911729067154\\
118	0.768736759201884\\
%120	0.896964906819395\\
122	1.03630265178006\\
%124	1.18415901087753\\
126	1.34156531085247\\
%128	1.50564513363647\\
130	1.67411600160874\\
%132	1.84353421146605\\
134	2.01252324977687\\
%136	2.17744374966626\\
138	2.33538799987307\\
%140	2.48470591821649\\
142	2.62247069837842\\
%144	2.74598491154772\\
146	2.85497382506171\\
%148	2.95033257544991\\
150	3.02956704834363\\
%152	3.09490278791486\\
154	3.14787075366587\\
%156	3.18797897558545\\
158	3.21872361752159\\
%160	3.24145648269399\\
162	3.25868958455447\\
%164	3.27090360250925\\
166	3.27948438969574\\
%168	3.28544556892406\\
170	3.28954604306512\\
%172	3.29251972954515\\
174	3.29502106482179\\
%176	3.29615792007371\\
178	3.29642285037031\\
%180	3.2967834768626\\
182	3.29768450797459\\
%184	3.29720823290197\\
186	3.297455975493\\
%188	3.29823072858678\\
190	3.29812549721018\\
};
%\addlegendentry{QA-RZF}

\addplot [color=mycolor2, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
90	0.021549060890055\\
%92	0.0284396289332202\\
94	0.0369876481961939\\
%96	0.0475306033142686\\
98	0.0614089757992916\\
%100	0.0784651500876793\\
102	0.0991521343500694\\
%104	0.124697458011681\\
106	0.1547690437937\\
%108	0.189759329032042\\
110	0.229870745831315\\
%112	0.275622274803278\\
114	0.326796550946628\\
%116	0.383572350968459\\
118	0.445911279476006\\
%120	0.513540033614516\\
122	0.585808841244352\\
%124	0.662006360022112\\
126	0.740989645963296\\
%128	0.821696561179494\\
130	0.902748382528876\\
%132	0.983584927730271\\
134	1.06175085864895\\
%136	1.13698248768885\\
138	1.20810090994287\\
%140	1.27453125713604\\
142	1.33560261229743\\
%144	1.3905016332965\\
146	1.4390548343356\\
%148	1.48194520578175\\
150	1.51921523816806\\
%152	1.55082253503047\\
154	1.57839058442049\\
%156	1.60121360471177\\
158	1.61981244835986\\
%160	1.63443067234286\\
162	1.64552103405895\\
%164	1.6542055825373\\
166	1.66068563270027\\
%168	1.66518796590193\\
170	1.6686380269783\\
%172	1.67118175564077\\
174	1.67293268810518\\
%176	1.67405014844312\\
178	1.67456991254401\\
%180	1.67503775250432\\
182	1.6755422013093\\
%184	1.67577642745973\\
186	1.6758510012245\\
%188	1.67577042729889\\
190	1.67593266359613\\
};
%\addlegendentry{QA-RZF}

\addplot [color=mycolor3, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
90	0.0428946660209873\\
%92	0.0561800308081239\\
94	0.0722475769573708\\
%96	0.0922728460646854\\
98	0.116643762638051\\
%100	0.14493140454578\\
102	0.17874355937029\\
%104	0.217780234534097\\
106	0.261311832466541\\
%108	0.313191785784807\\
110	0.3729747193191\\
%112	0.438924856107691\\
114	0.513963423055993\\
%116	0.599953581084039\\
118	0.692466562729416\\
%120	0.793873030866076\\
122	0.902911536614188\\
%124	1.01519930670796\\
126	1.13299168295181\\
%128	1.25028821335015\\
130	1.37103021383946\\
%132	1.4826235441037\\
134	1.58912431726225\\
%136	1.68608291964134\\
138	1.7701807751341\\
%140	1.83949889158281\\
142	1.89430573890054\\
%144	1.93301820728743\\
146	1.95978121106241\\
%148	1.97755309993624\\
150	1.98726439726313\\
%152	1.99307791474034\\
154	1.99614606472834\\
%156	1.99782838167185\\
158	1.99895514790206\\
%160	1.99942897079568\\
162	1.99967970333308\\
%164	1.99980431830181\\
166	1.99988691876853\\
%168	1.99993700712328\\
170	1.99994091457227\\
};
%\addlegendentry{QPSK}

\addplot [color=mycolor3, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
90	0.0263456663517533\\
%92	0.0340943450645524\\
94	0.0434403854836912\\
%96	0.0549049099193652\\
98	0.0682631395500594\\
%100	0.0848129526181047\\
102	0.103984865336481\\
%104	0.12691634184389\\
106	0.153873137054677\\
%108	0.185245721656881\\
110	0.221193614413959\\
%112	0.262501494472191\\
114	0.308834253848905\\
%116	0.361474597135349\\
118	0.420275354911869\\
%120	0.483905111128147\\
122	0.555424974197664\\
%124	0.630450322492834\\
126	0.712347575840124\\
%128	0.796755293398629\\
130	0.883600190627517\\
%132	0.972338245918647\\
134	1.06132513591478\\
%136	1.14877388559765\\
138	1.23405162805395\\
%140	1.31381049037493\\
142	1.38965666068964\\
%144	1.45752548681793\\
146	1.52024925852909\\
%148	1.5756197609514\\
150	1.62251946457896\\
%152	1.66364012294513\\
154	1.69606196677442\\
%156	1.72189367794865\\
158	1.74224334368078\\
%160	1.75718608527967\\
162	1.76882811174493\\
%164	1.77662216394582\\
166	1.78298693470112\\
%168	1.78764432625468\\
170	1.79010463807316\\
};
%\addlegendentry{QPSK}

\addplot [color=mycolor4, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
90	0.0377357000730222\\
%92	0.0499904028872956\\
94	0.0660850036873169\\
%96	0.0857331318760863\\
98	0.110364356082031\\
%100	0.14012780158007\\
102	0.176750984109636\\
%104	0.220842119656347\\
106	0.274447770748191\\
%108	0.338290387407312\\
110	0.412829165702559\\
%112	0.499730469266276\\
114	0.599239221237582\\
%116	0.712147339132502\\
118	0.839521564265389\\
%120	0.979876112202369\\
122	1.13342800370104\\
%124	1.29815897779453\\
126	1.47410997098991\\
%128	1.65758404029964\\
130	1.84702716330691\\
%132	2.03943039197272\\
134	2.23197030137576\\
%136	2.42117506889698\\
138	2.60243666121225\\
%140	2.77264640310996\\
142	2.9307537752157\\
%144	3.07248610615308\\
146	3.19858975548068\\
%148	3.30546554058169\\
150	3.39537586365356\\
%152	3.46714872193756\\
154	3.52493540060229\\
%156	3.56823323430137\\
158	3.60189863216622\\
%160	3.62572276078382\\
162	3.64439026106203\\
%164	3.6566214385058\\
166	3.66507925179743\\
%168	3.67114237328095\\
170	3.67498325080392\\
};
%\addlegendentry{16QAM}

\addplot [color=mycolor4, line width=1.2pt, draw=none, mark=diamond, mark options={solid, mycolor4}]
  table[row sep=crcr]{%
90	0.0238458577790261\\
%92	0.0313805015524117\\
94	0.0406754951192751\\
%96	0.0524672404220771\\
98	0.0676691322200532\\
%100	0.0859803910984736\\
102	0.109340070617319\\
%104	0.137424114403775\\
106	0.170445031360753\\
%108	0.20921682907091\\
110	0.254045673646134\\
%112	0.305132330371545\\
114	0.36303687277141\\
%116	0.427742181112181\\
118	0.500101200086482\\
%120	0.578769220720649\\
122	0.66412562867278\\
%124	0.755320384767532\\
126	0.851583255832453\\
%128	0.951018452284452\\
130	1.05324691910647\\
%132	1.15538098949042\\
134	1.25609477112267\\
%136	1.35379021469058\\
138	1.44826360913169\\
%140	1.53706207643671\\
142	1.62046932457002\\
%144	1.69564192267628\\
146	1.76350030480654\\
%148	1.82380806363545\\
150	1.87759479392358\\
%152	1.92365380198306\\
154	1.96428679484687\\
%156	1.99774454005314\\
158	2.02477173902489\\
%160	2.04632411052123\\
162	2.06318509083751\\
%164	2.07628510734422\\
166	2.08571436281951\\
%168	2.09357992756049\\
170	2.09819746276706\\
%172	2.10188889226634\\
174	2.10427279350739\\
%176	2.10568588474349\\
178	2.10742857677009\\
%180	2.10784232124822\\
182	2.10930460883767\\
%184	2.10877022203851\\
186	2.10873365814654\\
%188	2.10942435001401\\
190	2.10954882271341\\
};
%\addlegendentry{16QAM}

\end{axis}
\end{tikzpicture}%

==> system_generic_quan.tex <==
\tikzstyle{int}=[draw, minimum width=0.8cm, minimum height=0.8cm, thick]
\tikzstyle{init} = [pin edge={<-,thick,black}]
\tikzstyle{sum} = [draw, circle,inner sep=1pt, minimum size=2mm,  thick] % Adder
\begin{tikzpicture}[node distance=1cm,auto,>=latex']
    \node [int] (a) {$\bm{E}^{\frac{1}{2}}$};
    \node (b) [left of=a,node distance=0.7cm, coordinate] {a};
    \node [int] (c1) [right=0.5cm of a] {$\bm{P}$};
    \node [int] (c2) [right=0.7cm of c1] {$\mathcal{Q}(\bullet)$};
    
    \node [int] (c) [right=0.7cm of c2] {$\sqrt{\frac{\gamma}{N}}\mathbf{I}_N$};
    \node [int] (f) [right=0.5cm of c] {$\bm{H}$};
    \node [sum,  pin={[init]below:$\boldsymbol{\eta}$}] (g) [right=0.5cm of f] {$\mathbf{+}$};
    \node [coordinate] (end) [right=0.5cm of g, node distance=0.6cm]{};
    
   
    
    \path[->,thick] (b) edge node[above] {$\cvec{s}$} 
                       node[below] {} (a);
    \path[->,thick] (c) edge (f);
    \path[->,thick] (f) edge (g);
    \path[->,thick] (a) edge (c1);
    \path[->,thick] (c1) edge node[above] {$\cvec{x}$} node[below]{}  (c2);
    \path[->,thick] (c2) edge node[above]{$\cvec{t}$} node[below] {}  (c); 
    \path[->,thick] (g) edge node[above] {$\mathbf{y}$} 
                       node[below] {} (end);                        
\end{tikzpicture}
